PRIMEAPE: A Multilingual Benchmark for Fine-Grained Meta-Evaluation of Judge Models

Large language models increasingly serve as judges of other models, shaping benchmark rankings and model development. Yet, a judge whose rationale consistently supports its verdict may still disagree with human preferences. To study this, we introduce PRIMEAPE, a multilingual benchmark for evaluating judge verdicts and rationales. PRIMEAPE provides 2,205 response pairs covering 243 instructions in English, French, Spanish, Urdu, Hindi, Norwegian Bokm{\aa}l, and Yoruba, with 11k human annotations of preferences and rationales across relevance, naturalness, truthfulness, safety, and overall quality. Our evaluation of twelve open- and closed-weight judges reveals that aggregate performance conceals differences across languages and criteria, while requesting rationales does not consistently improve agreement with human preferences. Judges also favor the first position, longer responses, and responses from related models, with effects that vary across criteria and languages. Crucially, judges can justify verdicts that disagree with human preferences while maintaining consistency between their verdicts and rationales. These findings show that consistency with a judge's own verdict does not establish alignment with human judgment. PRIMEAPE enables assessment of both, providing a foundation for more reliable multilingual judges. We release our benchmark and all annotation materials under the CC BY-NC 4.0 license at github.com/Toloka/primeape.

==> (inline-0) <==
\begin{tabularx}{\columnwidth}{@{}l>{\centering\arraybackslash}X>{\centering\arraybackslash}X>{\raggedleft\arraybackslash}X@{}}
\toprule
& \shortstack{\textbf{Kendall}\\$\tau_b$}
& \shortstack{\textbf{Spearman}\\$\rho$}
& \shortstack{\textbf{Top-1}\\\textbf{stable}} \\
\midrule
Relevance & \cellcolor[HTML]{93D1BB}0.63 & \cellcolor[HTML]{8CCDBD}0.77 & 14\% \\
Naturalness & \cellcolor[HTML]{FFFFE0}0.46 & \cellcolor[HTML]{FFFFE0}0.59 & 0\% \\
Truthfulness & \cellcolor[HTML]{6EBBC4}0.69 & \cellcolor[HTML]{6EBBC4}0.82 & 14\% \\
Safety & \cellcolor[HTML]{85CABE}0.65 & \cellcolor[HTML]{79C3C1}0.80 & 29\% \\
Overall quality & \cellcolor[HTML]{DDF0B8}0.53 & \cellcolor[HTML]{C0E4B5}0.70 & 0\% \\
\midrule
English & \cellcolor[HTML]{FBFDDA}0.47 & \cellcolor[HTML]{FFFFE0}0.59 & 20\% \\
Urdu & \cellcolor[HTML]{8CCDBD}0.64 & \cellcolor[HTML]{7FC6C0}0.79 & 0\% \\
Norwegian & \cellcolor[HTML]{AADAB6}0.60 & \cellcolor[HTML]{8CCDBD}0.77 & 0\% \\
Hindi & \cellcolor[HTML]{85CABE}0.65 & \cellcolor[HTML]{7FC6C0}0.79 & 20\% \\
Yoruba & \cellcolor[HTML]{62B4C7}0.71 & \cellcolor[HTML]{62B4C7}0.84 & 40\% \\
Spanish & \cellcolor[HTML]{C7E7B6}0.56 & \cellcolor[HTML]{AADAB6}0.73 & 0\% \\
French & \cellcolor[HTML]{E9F5C0}0.51 & \cellcolor[HTML]{E9F5C0}0.64 & 0\% \\
\midrule
\textbf{Aggregate} & \cellcolor[HTML]{B1DDB5}\textbf{0.59} & \cellcolor[HTML]{A2D7B8}\textbf{0.74} & \textbf{11\%} \\
\bottomrule
\end{tabularx}
\begin{tabular}{l *{8}{r} c *{8}{r} c *{8}{r} c r}
\toprule
\multirow{2}{*}{\textbf{Judge}} &\multicolumn{8}{c}{\textbf{P0}} &&\multicolumn{8}{c}{\textbf{P1}} &&\multicolumn{8}{c}{\textbf{P2}} && \multirow{2}{*}{$\mathbf{\Delta}$} \\
\cmidrule(lr){2-9}\cmidrule(lr){11-18}\cmidrule(lr){20-27}
& \textbf{R} & \textbf{N} & \textbf{T} & \textbf{S} & \textbf{O} & \textbf{F1} & \textbf{Borda} & \textbf{Valid} && \textbf{R} & \textbf{N} & \textbf{T} & \textbf{S} & \textbf{O} & \textbf{F1} & \textbf{Borda} & \textbf{Valid} && \textbf{R} & \textbf{N} & \textbf{T} & \textbf{S} & \textbf{O} & \textbf{F1} & \textbf{Borda} & \textbf{Valid} && \\
\midrule
Gemini-2.5-Pro & \cellcolor[HTML]{97D2BA}39.9 & \cellcolor[HTML]{A2D7B8}35.5 & \cellcolor[HTML]{9BD4BA}39.0 & \cellcolor[HTML]{82C8BF}47.3 & \cellcolor[HTML]{97D2BA}40.1 & \cellcolor[HTML]{93D1BB}40.3 & 81.8 & 100.0 & & \cellcolor[HTML]{88CCBE}\textbf{44.3} & \cellcolor[HTML]{9BD4BA}\textbf{38.5} & \cellcolor[HTML]{97D2BA}\textbf{40.1} & \cellcolor[HTML]{7FC6C0}\textbf{47.8} & \cellcolor[HTML]{8FCFBC}\textbf{42.0} & \cellcolor[HTML]{8FCFBC}\textbf{42.5} & 80.0 & 100.0 & & \cellcolor[HTML]{8FCFBC}41.8 & \cellcolor[HTML]{9ED5B9}36.9 & \cellcolor[HTML]{9BD4BA}39.0 & \cellcolor[HTML]{85CABE}45.4 & \cellcolor[HTML]{97D2BA}39.6 & \cellcolor[HTML]{93D1BB}40.5 & 70.9 & 99.9 & & 2.2 \\
Qwen3-32B & \cellcolor[HTML]{8FCFBC}42.4 & \cellcolor[HTML]{A6D9B7}34.2 & \cellcolor[HTML]{A6D9B7}34.5 & \cellcolor[HTML]{9ED5B9}37.5 & \cellcolor[HTML]{9ED5B9}37.1 & \cellcolor[HTML]{9ED5B9}37.2 & 61.8 & 99.2 & & \cellcolor[HTML]{82C8BF}\textbf{46.7} & \cellcolor[HTML]{A2D7B8}35.9 & \cellcolor[HTML]{93D1BB}\textbf{40.9} & \cellcolor[HTML]{93D1BB}40.5 & \cellcolor[HTML]{8CCDBD}\textbf{43.3} & \cellcolor[HTML]{8FCFBC}\textbf{41.5} & 85.5 & 99.2 & & \cellcolor[HTML]{85CABE}45.9 & \cellcolor[HTML]{A2D7B8}\textbf{36.2} & \cellcolor[HTML]{9BD4BA}38.4 & \cellcolor[HTML]{93D1BB}\textbf{41.3} & \cellcolor[HTML]{8FCFBC}42.1 & \cellcolor[HTML]{93D1BB}40.8 & 83.6 & 98.9 & & 4.3 \\
DeepSeek-V3 & \cellcolor[HTML]{8FCFBC}42.5 & \cellcolor[HTML]{BCE2B5}28.0 & \cellcolor[HTML]{A2D7B8}35.9 & \cellcolor[HTML]{A2D7B8}\textbf{35.6} & \cellcolor[HTML]{8FCFBC}41.9 & \cellcolor[HTML]{9ED5B9}36.8 & 61.8 & 99.0 & & \cellcolor[HTML]{85CABE}\textbf{46.1} & \cellcolor[HTML]{93D1BB}\textbf{40.7} & \cellcolor[HTML]{A6D9B7}34.4 & \cellcolor[HTML]{A6D9B7}35.0 & \cellcolor[HTML]{85CABE}\textbf{46.1} & \cellcolor[HTML]{93D1BB}\textbf{40.5} & 76.4 & 99.1 & & \cellcolor[HTML]{8FCFBC}42.0 & \cellcolor[HTML]{B1DDB5}31.1 & \cellcolor[HTML]{A2D7B8}\textbf{36.3} & \cellcolor[HTML]{ADDCB6}32.7 & \cellcolor[HTML]{8FCFBC}42.0 & \cellcolor[HTML]{9ED5B9}36.9 & 60.0 & 99.5 & & 3.7 \\
GPT-5 & \cellcolor[HTML]{97D2BA}39.7 & \cellcolor[HTML]{B5DFB4}30.0 & \cellcolor[HTML]{AADAB6}33.6 & \cellcolor[HTML]{93D1BB}41.2 & \cellcolor[HTML]{9BD4BA}39.0 & \cellcolor[HTML]{9ED5B9}36.7 & 56.4 & 100.0 & & \cellcolor[HTML]{9BD4BA}38.0 & \cellcolor[HTML]{93D1BB}\textbf{41.1} & \cellcolor[HTML]{9BD4BA}\textbf{37.9} & \cellcolor[HTML]{9BD4BA}39.0 & \cellcolor[HTML]{8CCDBD}\textbf{43.2} & \cellcolor[HTML]{97D2BA}39.9 & 70.9 & 100.0 & & \cellcolor[HTML]{88CCBE}\textbf{44.7} & \cellcolor[HTML]{93D1BB}40.8 & \cellcolor[HTML]{9ED5B9}37.5 & \cellcolor[HTML]{8CCDBD}\textbf{42.8} & \cellcolor[HTML]{8FCFBC}42.5 & \cellcolor[HTML]{8FCFBC}\textbf{41.6} & 83.6 & 100.0 & & 5.0 \\
Claude-Sonnet-4 & \cellcolor[HTML]{88CCBE}44.0 & \cellcolor[HTML]{BCE2B5}27.4 & \cellcolor[HTML]{A6D9B7}\textbf{34.2} & \cellcolor[HTML]{97D2BA}39.4 & \cellcolor[HTML]{9BD4BA}38.8 & \cellcolor[HTML]{9ED5B9}36.8 & 60.0 & 98.6 & & \cellcolor[HTML]{85CABE}\textbf{45.4} & \cellcolor[HTML]{A6D9B7}\textbf{34.5} & \cellcolor[HTML]{B9E1B4}29.2 & \cellcolor[HTML]{8FCFBC}\textbf{42.1} & \cellcolor[HTML]{93D1BB}\textbf{40.7} & \cellcolor[HTML]{9BD4BA}\textbf{38.4} & 67.3 & 97.7 & & \cellcolor[HTML]{85CABE}45.2 & \cellcolor[HTML]{BCE2B5}27.7 & \cellcolor[HTML]{AADAB6}33.6 & \cellcolor[HTML]{8FCFBC}\textbf{42.1} & \cellcolor[HTML]{97D2BA}39.8 & \cellcolor[HTML]{9ED5B9}37.7 & 54.5 & 99.3 & & 1.6 \\
LLaMA-3.3-70B & \cellcolor[HTML]{8CCDBD}43.0 & \cellcolor[HTML]{C0E4B5}26.9 & \cellcolor[HTML]{A2D7B8}36.5 & \cellcolor[HTML]{9ED5B9}37.3 & \cellcolor[HTML]{8CCDBD}\textbf{42.8} & \cellcolor[HTML]{9ED5B9}37.3 & 70.9 & 100.0 & & \cellcolor[HTML]{85CABE}\textbf{45.3} & \cellcolor[HTML]{BCE2B5}28.1 & \cellcolor[HTML]{9BD4BA}38.4 & \cellcolor[HTML]{9BD4BA}38.7 & \cellcolor[HTML]{93D1BB}40.3 & \cellcolor[HTML]{9BD4BA}38.2 & 60.0 & 100.0 & & \cellcolor[HTML]{85CABE}45.2 & \cellcolor[HTML]{B5DFB4}\textbf{30.4} & \cellcolor[HTML]{9BD4BA}\textbf{39.0} & \cellcolor[HTML]{97D2BA}\textbf{39.3} & \cellcolor[HTML]{8FCFBC}41.6 & \cellcolor[HTML]{97D2BA}\textbf{39.1} & 70.9 & 99.9 & & 1.8 \\
LLaMA-3.1-70B & \cellcolor[HTML]{8FCFBC}42.0 & \cellcolor[HTML]{B1DDB5}\textbf{30.8} & \cellcolor[HTML]{C0E4B5}26.1 & \cellcolor[HTML]{CFEAB6}21.5 & \cellcolor[HTML]{B1DDB5}31.4 & \cellcolor[HTML]{B5DFB4}30.4 & 36.4 & 71.2 & & \cellcolor[HTML]{88CCBE}\textbf{44.8} & \cellcolor[HTML]{BCE2B5}28.0 & \cellcolor[HTML]{9ED5B9}37.6 & \cellcolor[HTML]{93D1BB}\textbf{40.7} & \cellcolor[HTML]{9BD4BA}38.8 & \cellcolor[HTML]{9BD4BA}\textbf{38.0} & 56.4 & 99.5 & & \cellcolor[HTML]{8FCFBC}42.3 & \cellcolor[HTML]{B5DFB4}30.2 & \cellcolor[HTML]{9ED5B9}\textbf{37.7} & \cellcolor[HTML]{9BD4BA}38.9 & \cellcolor[HTML]{97D2BA}\textbf{40.1} & \cellcolor[HTML]{9BD4BA}37.9 & 54.5 & 98.9 & & 7.6 \\
Qwen2.5-72B & \cellcolor[HTML]{C4E5B5}25.6 & \cellcolor[HTML]{CFEAB6}21.8 & \cellcolor[HTML]{D2EBB7}19.9 & \cellcolor[HTML]{D6EDB7}19.2 & \cellcolor[HTML]{C0E4B5}26.2 & \cellcolor[HTML]{CBE8B6}22.5 & 7.3 & 43.3 & & \cellcolor[HTML]{8CCDBD}\textbf{43.1} & \cellcolor[HTML]{9ED5B9}37.3 & \cellcolor[HTML]{B9E1B4}28.4 & \cellcolor[HTML]{D6EDB7}19.8 & \cellcolor[HTML]{9BD4BA}37.9 & \cellcolor[HTML]{AADAB6}33.3 & 43.6 & 85.3 & & \cellcolor[HTML]{9BD4BA}38.3 & \cellcolor[HTML]{93D1BB}\textbf{41.4} & \cellcolor[HTML]{B1DDB5}\textbf{31.1} & \cellcolor[HTML]{CBE8B6}\textbf{23.1} & \cellcolor[HTML]{97D2BA}\textbf{40.1} & \cellcolor[HTML]{A6D9B7}\textbf{34.8} & 49.1 & 100.0 & & 12.3 \\
GPT-4o-mini & \cellcolor[HTML]{B1DDB5}30.8 & \cellcolor[HTML]{C7E7B6}23.9 & \cellcolor[HTML]{D2EBB7}\textbf{20.3} & \cellcolor[HTML]{ADDCB6}\textbf{31.9} & \cellcolor[HTML]{93D1BB}\textbf{40.9} & \cellcolor[HTML]{B5DFB4}\textbf{29.6} & 32.7 & 100.0 & & \cellcolor[HTML]{ADDCB6}31.9 & \cellcolor[HTML]{C4E5B5}\textbf{25.3} & \cellcolor[HTML]{E9F5C0}12.0 & \cellcolor[HTML]{EBF6C3}10.7 & \cellcolor[HTML]{93D1BB}40.5 & \cellcolor[HTML]{C7E7B6}24.1 & 27.3 & 100.0 & & \cellcolor[HTML]{ADDCB6}\textbf{32.4} & \cellcolor[HTML]{C4E5B5}24.7 & \cellcolor[HTML]{DAEEB7}17.6 & \cellcolor[HTML]{EFF8CA}8.2 & \cellcolor[HTML]{93D1BB}40.6 & \cellcolor[HTML]{C4E5B5}24.7 & 21.8 & 100.0 & & 5.5 \\
LLaMA-3.1-8B & \cellcolor[HTML]{C4E5B5}25.3 & \cellcolor[HTML]{B9E1B4}\textbf{29.2} & \cellcolor[HTML]{E6F4BD}13.6 & \cellcolor[HTML]{F6FBD3}5.3 & \cellcolor[HTML]{ADDCB6}32.7 & \cellcolor[HTML]{CFEAB6}21.2 & 16.4 & 85.1 & & \cellcolor[HTML]{C0E4B5}26.9 & \cellcolor[HTML]{D2EBB7}20.5 & \cellcolor[HTML]{E6F4BD}13.3 & \cellcolor[HTML]{F2F9CD}7.4 & \cellcolor[HTML]{ADDCB6}32.9 & \cellcolor[HTML]{D2EBB7}20.2 & 14.5 & 69.0 & & \cellcolor[HTML]{B1DDB5}\textbf{30.6} & \cellcolor[HTML]{B9E1B4}28.5 & \cellcolor[HTML]{D2EBB7}\textbf{20.7} & \cellcolor[HTML]{EFF8CA}\textbf{8.7} & \cellcolor[HTML]{AADAB6}\textbf{33.2} & \cellcolor[HTML]{C7E7B6}\textbf{24.4} & 18.2 & 97.9 & & 4.2 \\
Phi-4-mini & \cellcolor[HTML]{8FCFBC}\textbf{42.4} & \cellcolor[HTML]{A2D7B8}\textbf{35.9} & \cellcolor[HTML]{9BD4BA}\textbf{38.2} & \cellcolor[HTML]{A2D7B8}\textbf{36.2} & \cellcolor[HTML]{97D2BA}\textbf{39.5} & \cellcolor[HTML]{9BD4BA}\textbf{38.4} & 76.4 & 99.0 & & \cellcolor[HTML]{DDF0B8}17.4 & \cellcolor[HTML]{CFEAB6}21.5 & \cellcolor[HTML]{DDF0B8}16.3 & \cellcolor[HTML]{E9F5C0}12.3 & \cellcolor[HTML]{D6EDB7}19.8 & \cellcolor[HTML]{DAEEB7}17.5 & 16.4 & 52.3 & & \cellcolor[HTML]{AADAB6}33.8 & \cellcolor[HTML]{B1DDB5}30.6 & \cellcolor[HTML]{AADAB6}33.2 & \cellcolor[HTML]{B1DDB5}30.6 & \cellcolor[HTML]{CFEAB6}21.2 & \cellcolor[HTML]{B5DFB4}29.9 & 32.7 & 99.8 & & 21.0 \\
Qwen2.5-7B & \cellcolor[HTML]{C4E5B5}\textbf{24.9} & \cellcolor[HTML]{B9E1B4}\textbf{28.4} & \cellcolor[HTML]{A2D7B8}\textbf{35.9} & \cellcolor[HTML]{A2D7B8}\textbf{36.0} & \cellcolor[HTML]{AADAB6}\textbf{33.0} & \cellcolor[HTML]{B1DDB5}\textbf{31.6} & 38.2 & 99.4 & & \cellcolor[HTML]{E4F3BA}13.9 & \cellcolor[HTML]{E1F1B8}15.5 & \cellcolor[HTML]{F2F9CD}7.0 & \cellcolor[HTML]{F8FCD6}3.7 & \cellcolor[HTML]{D2EBB7}20.0 & \cellcolor[HTML]{E9F5C0}12.0 & 1.8 & 31.3 & & \cellcolor[HTML]{EBF6C3}10.7 & \cellcolor[HTML]{EBF6C3}10.9 & \cellcolor[HTML]{EFF8CA}8.8 & \cellcolor[HTML]{F8FCD6}3.1 & \cellcolor[HTML]{E6F4BD}13.1 & \cellcolor[HTML]{EDF7C6}9.3 & 0.0 & 20.6 & & 22.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{l *{8}{r} c *{8}{r} c *{8}{r} c r}
\toprule
\multirow{2}{*}{\textbf{Judge}} &\multicolumn{8}{c}{\textbf{P0}} &&\multicolumn{8}{c}{\textbf{P1}} &&\multicolumn{8}{c}{\textbf{P2}} && \multirow{2}{*}{$\mathbf{\Delta}$} \\
\cmidrule(lr){2-9}\cmidrule(lr){11-18}\cmidrule(lr){20-27}
& \textbf{R} & \textbf{N} & \textbf{T} & \textbf{S} & \textbf{O} & \textbf{F1} & \textbf{Borda} & \textbf{Valid} && \textbf{R} & \textbf{N} & \textbf{T} & \textbf{S} & \textbf{O} & \textbf{F1} & \textbf{Borda} & \textbf{Valid} && \textbf{R} & \textbf{N} & \textbf{T} & \textbf{S} & \textbf{O} & \textbf{F1} & \textbf{Borda} & \textbf{Valid} && \\
\midrule
Gemini-2.5-Pro & \cellcolor[HTML]{65B6C6}\textbf{58.9} & \cellcolor[HTML]{E9F5C0}12.0 & \cellcolor[HTML]{9ED5B9}36.8 & \cellcolor[HTML]{82C8BF}47.4 & \cellcolor[HTML]{73BFC3}52.6 & \cellcolor[HTML]{8FCFBC}41.6 & 78.2 & 100.0 & & \cellcolor[HTML]{7FC6C0}47.6 & \cellcolor[HTML]{B9E1B4}\textbf{28.4} & \cellcolor[HTML]{9ED5B9}\textbf{37.0} & \cellcolor[HTML]{79C3C1}\textbf{49.8} & \cellcolor[HTML]{6EBBC4}\textbf{55.7} & \cellcolor[HTML]{8CCDBD}\textbf{43.7} & 83.6 & 100.0 & & \cellcolor[HTML]{65B6C6}58.5 & \cellcolor[HTML]{E9F5C0}12.1 & \cellcolor[HTML]{A2D7B8}36.4 & \cellcolor[HTML]{82C8BF}47.4 & \cellcolor[HTML]{73BFC3}52.9 & \cellcolor[HTML]{8FCFBC}41.5 & 81.8 & 100.0 & & 2.2 \\
DeepSeek-V3 & \cellcolor[HTML]{76C1C2}\textbf{51.7} & \cellcolor[HTML]{E1F1B8}\textbf{15.7} & \cellcolor[HTML]{AADAB6}\textbf{33.5} & \cellcolor[HTML]{82C8BF}47.4 & \cellcolor[HTML]{6BBAC5}56.4 & \cellcolor[HTML]{93D1BB}\textbf{40.9} & 76.4 & 100.0 & & \cellcolor[HTML]{9BD4BA}37.9 & \cellcolor[HTML]{E4F3BA}14.3 & \cellcolor[HTML]{B1DDB5}31.8 & \cellcolor[HTML]{7CC5C1}\textbf{49.3} & \cellcolor[HTML]{68B8C6}\textbf{57.3} & \cellcolor[HTML]{9BD4BA}38.1 & 67.3 & 100.0 & & \cellcolor[HTML]{97D2BA}40.0 & \cellcolor[HTML]{F4FAD0}5.9 & \cellcolor[HTML]{ADDCB6}32.7 & \cellcolor[HTML]{85CABE}45.8 & \cellcolor[HTML]{6EBBC4}54.7 & \cellcolor[HTML]{A2D7B8}35.8 & 61.8 & 100.0 & & 5.1 \\
GPT-5 & \cellcolor[HTML]{62B4C7}\textbf{63.7} & \cellcolor[HTML]{F6FBD3}4.3 & \cellcolor[HTML]{A6D9B7}34.2 & \cellcolor[HTML]{85CABE}45.8 & \cellcolor[HTML]{6EBBC4}\textbf{55.1} & \cellcolor[HTML]{93D1BB}40.6 & 72.7 & 100.0 & & \cellcolor[HTML]{68B8C6}57.5 & \cellcolor[HTML]{E9F5C0}\textbf{12.4} & \cellcolor[HTML]{8FCFBC}\textbf{42.1} & \cellcolor[HTML]{7CC5C1}\textbf{49.0} & \cellcolor[HTML]{6EBBC4}\textbf{55.1} & \cellcolor[HTML]{8CCDBD}\textbf{43.2} & 78.2 & 100.0 & & \cellcolor[HTML]{68B8C6}57.3 & \cellcolor[HTML]{F4FAD0}6.5 & \cellcolor[HTML]{9BD4BA}38.4 & \cellcolor[HTML]{85CABE}45.5 & \cellcolor[HTML]{6EBBC4}54.8 & \cellcolor[HTML]{93D1BB}40.5 & 74.5 & 96.1 & & 2.7 \\
Qwen3-32B & \cellcolor[HTML]{76C1C2}\textbf{52.0} & \cellcolor[HTML]{E1F1B8}15.9 & \cellcolor[HTML]{ADDCB6}32.7 & \cellcolor[HTML]{8FCFBC}41.8 & \cellcolor[HTML]{6EBBC4}\textbf{55.2} & \cellcolor[HTML]{97D2BA}39.5 & 69.1 & 100.0 & & \cellcolor[HTML]{A2D7B8}36.1 & \cellcolor[HTML]{AADAB6}\textbf{33.3} & \cellcolor[HTML]{9ED5B9}37.6 & \cellcolor[HTML]{7CC5C1}\textbf{49.0} & \cellcolor[HTML]{76C1C2}51.8 & \cellcolor[HTML]{8FCFBC}\textbf{41.6} & 63.6 & 98.6 & & \cellcolor[HTML]{8FCFBC}41.5 & \cellcolor[HTML]{CFEAB6}22.0 & \cellcolor[HTML]{93D1BB}\textbf{40.7} & \cellcolor[HTML]{82C8BF}46.9 & \cellcolor[HTML]{76C1C2}51.9 & \cellcolor[HTML]{93D1BB}40.6 & 76.4 & 99.0 & & 2.0 \\
Claude-Sonnet-4 & \cellcolor[HTML]{62B4C7}\textbf{62.5} & \cellcolor[HTML]{F8FCD6}3.6 & \cellcolor[HTML]{B9E1B4}28.8 & \cellcolor[HTML]{82C8BF}46.9 & \cellcolor[HTML]{6EBBC4}55.1 & \cellcolor[HTML]{97D2BA}\textbf{39.4} & 61.8 & 100.0 & & \cellcolor[HTML]{6BBAC5}56.4 & \cellcolor[HTML]{EFF8CA}\textbf{8.3} & \cellcolor[HTML]{BCE2B5}27.4 & \cellcolor[HTML]{7FC6C0}\textbf{47.7} & \cellcolor[HTML]{6BBAC5}\textbf{56.4} & \cellcolor[HTML]{97D2BA}39.2 & 61.8 & 100.0 & & \cellcolor[HTML]{76C1C2}51.4 & \cellcolor[HTML]{F6FBD3}4.5 & \cellcolor[HTML]{B9E1B4}\textbf{29.1} & \cellcolor[HTML]{82C8BF}46.4 & \cellcolor[HTML]{6EBBC4}55.7 & \cellcolor[HTML]{9ED5B9}37.4 & 65.5 & 100.0 & & 1.9 \\
Qwen2.5-7B & \cellcolor[HTML]{B1DDB5}30.9 & \cellcolor[HTML]{ADDCB6}\textbf{32.9} & \cellcolor[HTML]{ADDCB6}\textbf{32.0} & \cellcolor[HTML]{88CCBE}\textbf{44.3} & \cellcolor[HTML]{B5DFB4}30.0 & \cellcolor[HTML]{AADAB6}\textbf{34.0} & 45.5 & 99.8 & & \cellcolor[HTML]{B1DDB5}\textbf{31.2} & \cellcolor[HTML]{E1F1B8}15.5 & \cellcolor[HTML]{D6EDB7}18.7 & \cellcolor[HTML]{EFF8CA}8.9 & \cellcolor[HTML]{A6D9B7}\textbf{34.6} & \cellcolor[HTML]{CFEAB6}21.8 & 16.4 & 75.3 & & \cellcolor[HTML]{B5DFB4}29.5 & \cellcolor[HTML]{FFFFE0}0.0 & \cellcolor[HTML]{E1F1B8}15.8 & \cellcolor[HTML]{EFF8CA}8.9 & \cellcolor[HTML]{ADDCB6}32.6 & \cellcolor[HTML]{DDF0B8}17.3 & 3.6 & 57.1 & & 16.7 \\
LLaMA-3.1-70B & \cellcolor[HTML]{73BFC3}\textbf{53.2} & \cellcolor[HTML]{F4FAD0}\textbf{6.1} & \cellcolor[HTML]{CBE8B6}23.0 & \cellcolor[HTML]{AADAB6}33.5 & \cellcolor[HTML]{76C1C2}51.5 & \cellcolor[HTML]{AADAB6}33.5 & 34.5 & 100.0 & & \cellcolor[HTML]{85CABE}45.7 & \cellcolor[HTML]{FBFDDA}3.0 & \cellcolor[HTML]{BCE2B5}27.6 & \cellcolor[HTML]{82C8BF}\textbf{47.2} & \cellcolor[HTML]{73BFC3}\textbf{52.6} & \cellcolor[HTML]{A6D9B7}\textbf{35.2} & 43.6 & 100.0 & & \cellcolor[HTML]{AADAB6}33.4 & \cellcolor[HTML]{F6FBD3}4.5 & \cellcolor[HTML]{A6D9B7}\textbf{34.6} & \cellcolor[HTML]{88CCBE}44.9 & \cellcolor[HTML]{73BFC3}52.5 & \cellcolor[HTML]{AADAB6}34.0 & 40.0 & 100.0 & & 1.7 \\
GPT-4o-mini & \cellcolor[HTML]{70BDC3}53.6 & \cellcolor[HTML]{F4FAD0}\textbf{6.2} & \cellcolor[HTML]{EDF7C6}10.2 & \cellcolor[HTML]{93D1BB}\textbf{40.8} & \cellcolor[HTML]{70BDC3}53.6 & \cellcolor[HTML]{ADDCB6}\textbf{32.9} & 41.8 & 100.0 & & \cellcolor[HTML]{7FC6C0}48.6 & \cellcolor[HTML]{F8FCD6}3.5 & \cellcolor[HTML]{EBF6C3}\textbf{10.6} & \cellcolor[HTML]{DAEEB7}17.7 & \cellcolor[HTML]{70BDC3}53.8 & \cellcolor[HTML]{C0E4B5}26.8 & 36.4 & 100.0 & & \cellcolor[HTML]{70BDC3}\textbf{53.7} & \cellcolor[HTML]{FBFDDA}3.0 & \cellcolor[HTML]{EDF7C6}9.6 & \cellcolor[HTML]{FBFDDA}2.9 & \cellcolor[HTML]{6BBAC5}\textbf{56.4} & \cellcolor[HTML]{C4E5B5}25.1 & 40.0 & 100.0 & & 7.8 \\
Qwen2.5-72B & \cellcolor[HTML]{70BDC3}\textbf{53.9} & \cellcolor[HTML]{F8FCD6}3.1 & \cellcolor[HTML]{CFEAB6}22.2 & \cellcolor[HTML]{B1DDB5}31.8 & \cellcolor[HTML]{76C1C2}\textbf{52.1} & \cellcolor[HTML]{ADDCB6}32.6 & 30.9 & 100.0 & & \cellcolor[HTML]{97D2BA}39.9 & \cellcolor[HTML]{B1DDB5}\textbf{31.0} & \cellcolor[HTML]{BCE2B5}28.0 & \cellcolor[HTML]{A2D7B8}\textbf{35.4} & \cellcolor[HTML]{85CABE}46.1 & \cellcolor[HTML]{A2D7B8}\textbf{36.1} & 49.1 & 98.8 & & \cellcolor[HTML]{A6D9B7}35.2 & \cellcolor[HTML]{BCE2B5}28.0 & \cellcolor[HTML]{B9E1B4}\textbf{29.0} & \cellcolor[HTML]{ADDCB6}32.9 & \cellcolor[HTML]{8CCDBD}43.8 & \cellcolor[HTML]{AADAB6}33.8 & 45.5 & 100.0 & & 3.5 \\
LLaMA-3.3-70B & \cellcolor[HTML]{8CCDBD}\textbf{42.6} & \cellcolor[HTML]{EDF7C6}\textbf{9.3} & \cellcolor[HTML]{BCE2B5}27.4 & \cellcolor[HTML]{A6D9B7}34.8 & \cellcolor[HTML]{82C8BF}46.5 & \cellcolor[HTML]{ADDCB6}32.1 & 32.7 & 100.0 & & \cellcolor[HTML]{97D2BA}39.8 & \cellcolor[HTML]{FBFDDA}2.3 & \cellcolor[HTML]{9ED5B9}36.9 & \cellcolor[HTML]{7FC6C0}\textbf{48.0} & \cellcolor[HTML]{79C3C1}50.7 & \cellcolor[HTML]{A2D7B8}\textbf{35.5} & 41.8 & 100.0 & & \cellcolor[HTML]{A6D9B7}35.2 & \cellcolor[HTML]{FBFDDA}2.6 & \cellcolor[HTML]{9BD4BA}\textbf{38.8} & \cellcolor[HTML]{85CABE}45.5 & \cellcolor[HTML]{79C3C1}\textbf{50.8} & \cellcolor[HTML]{A6D9B7}34.6 & 41.8 & 100.0 & & 3.4 \\
Phi-4-mini & \cellcolor[HTML]{8FCFBC}\textbf{42.3} & \cellcolor[HTML]{EBF6C3}11.2 & \cellcolor[HTML]{C7E7B6}24.3 & \cellcolor[HTML]{B5DFB4}29.5 & \cellcolor[HTML]{82C8BF}\textbf{47.0} & \cellcolor[HTML]{B1DDB5}30.9 & 27.3 & 95.3 & & \cellcolor[HTML]{9BD4BA}37.8 & \cellcolor[HTML]{D6EDB7}\textbf{19.2} & \cellcolor[HTML]{C4E5B5}\textbf{25.0} & \cellcolor[HTML]{B5DFB4}\textbf{29.9} & \cellcolor[HTML]{85CABE}46.2 & \cellcolor[HTML]{B1DDB5}\textbf{31.6} & 34.5 & 94.0 & & \cellcolor[HTML]{9ED5B9}36.7 & \cellcolor[HTML]{F6FBD3}4.9 & \cellcolor[HTML]{E1F1B8}16.1 & \cellcolor[HTML]{E9F5C0}12.1 & \cellcolor[HTML]{9ED5B9}37.4 & \cellcolor[HTML]{CFEAB6}21.4 & 25.5 & 89.7 & & 10.2 \\
LLaMA-3.1-8B & \cellcolor[HTML]{8CCDBD}42.6 & \cellcolor[HTML]{D2EBB7}20.0 & \cellcolor[HTML]{D2EBB7}20.3 & \cellcolor[HTML]{DAEEB7}18.4 & \cellcolor[HTML]{82C8BF}\textbf{46.7} & \cellcolor[HTML]{B5DFB4}\textbf{29.6} & 27.3 & 95.3 & & \cellcolor[HTML]{88CCBE}\textbf{44.1} & \cellcolor[HTML]{F4FAD0}6.4 & \cellcolor[HTML]{E6F4BD}12.9 & \cellcolor[HTML]{EBF6C3}10.5 & \cellcolor[HTML]{85CABE}45.2 & \cellcolor[HTML]{C7E7B6}23.8 & 21.8 & 93.4 & & \cellcolor[HTML]{9BD4BA}38.0 & \cellcolor[HTML]{CBE8B6}\textbf{22.9} & \cellcolor[HTML]{CBE8B6}\textbf{22.5} & \cellcolor[HTML]{D2EBB7}\textbf{20.9} & \cellcolor[HTML]{8FCFBC}42.2 & \cellcolor[HTML]{B9E1B4}29.3 & 41.8 & 100.0 & & 5.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{l *{8}{r} c *{8}{r} c *{8}{r} c r}
\toprule
\multirow{2}{*}{\textbf{Judge}} &\multicolumn{8}{c}{\textbf{P0}} &&\multicolumn{8}{c}{\textbf{P1}} &&\multicolumn{8}{c}{\textbf{P2}} && \multirow{2}{*}{$\mathbf{\Delta}$} \\
\cmidrule(lr){2-9}\cmidrule(lr){11-18}\cmidrule(lr){20-27}
& \textbf{R} & \textbf{N} & \textbf{T} & \textbf{S} & \textbf{O} & \textbf{F1} & \textbf{Borda} & \textbf{Valid} && \textbf{R} & \textbf{N} & \textbf{T} & \textbf{S} & \textbf{O} & \textbf{F1} & \textbf{Borda} & \textbf{Valid} && \textbf{R} & \textbf{N} & \textbf{T} & \textbf{S} & \textbf{O} & \textbf{F1} & \textbf{Borda} & \textbf{Valid} && \\
\midrule
Gemini-2.5-Pro & \cellcolor[HTML]{62B4C7}75.1 & \cellcolor[HTML]{65B6C6}\textbf{58.3} & \cellcolor[HTML]{62B4C7}68.9 & \cellcolor[HTML]{62B4C7}65.5 & \cellcolor[HTML]{62B4C7}59.5 & \cellcolor[HTML]{62B4C7}65.5 & 87.3 & 100.0 & & \cellcolor[HTML]{62B4C7}62.1 & \cellcolor[HTML]{6EBBC4}55.4 & \cellcolor[HTML]{62B4C7}69.9 & \cellcolor[HTML]{73BFC3}53.0 & \cellcolor[HTML]{62B4C7}\textbf{60.2} & \cellcolor[HTML]{62B4C7}60.1 & 65.5 & 100.0 & & \cellcolor[HTML]{62B4C7}\textbf{75.3} & \cellcolor[HTML]{68B8C6}57.8 & \cellcolor[HTML]{62B4C7}\textbf{73.9} & \cellcolor[HTML]{62B4C7}\textbf{65.9} & \cellcolor[HTML]{65B6C6}59.3 & \cellcolor[HTML]{62B4C7}\textbf{66.4} & 85.5 & 100.0 & & 6.3 \\
Qwen3-32B & \cellcolor[HTML]{62B4C7}\textbf{72.4} & \cellcolor[HTML]{6BBAC5}\textbf{56.6} & \cellcolor[HTML]{62B4C7}66.7 & \cellcolor[HTML]{6EBBC4}55.6 & \cellcolor[HTML]{62B4C7}\textbf{72.8} & \cellcolor[HTML]{62B4C7}\textbf{64.8} & 78.2 & 98.5 & & \cellcolor[HTML]{62B4C7}63.2 & \cellcolor[HTML]{70BDC3}53.5 & \cellcolor[HTML]{62B4C7}63.2 & \cellcolor[HTML]{68B8C6}57.4 & \cellcolor[HTML]{68B8C6}58.0 & \cellcolor[HTML]{65B6C6}59.0 & 52.7 & 98.9 & & \cellcolor[HTML]{62B4C7}64.7 & \cellcolor[HTML]{70BDC3}54.5 & \cellcolor[HTML]{62B4C7}\textbf{71.0} & \cellcolor[HTML]{62B4C7}\textbf{60.5} & \cellcolor[HTML]{68B8C6}57.6 & \cellcolor[HTML]{62B4C7}61.7 & 58.2 & 99.6 & & 5.8 \\
Claude-Sonnet-4 & \cellcolor[HTML]{62B4C7}67.2 & \cellcolor[HTML]{65B6C6}58.9 & \cellcolor[HTML]{62B4C7}\textbf{68.8} & \cellcolor[HTML]{62B4C7}\textbf{61.8} & \cellcolor[HTML]{62B4C7}60.7 & \cellcolor[HTML]{62B4C7}\textbf{63.5} & 83.6 & 99.9 & & \cellcolor[HTML]{62B4C7}\textbf{70.7} & \cellcolor[HTML]{62B4C7}\textbf{60.3} & \cellcolor[HTML]{62B4C7}64.1 & \cellcolor[HTML]{62B4C7}60.1 & \cellcolor[HTML]{62B4C7}\textbf{61.0} & \cellcolor[HTML]{62B4C7}63.2 & 81.8 & 100.0 & & \cellcolor[HTML]{62B4C7}67.9 & \cellcolor[HTML]{65B6C6}59.3 & \cellcolor[HTML]{62B4C7}64.0 & \cellcolor[HTML]{6BBAC5}56.4 & \cellcolor[HTML]{62B4C7}\textbf{61.0} & \cellcolor[HTML]{62B4C7}61.7 & 78.2 & 100.0 & & 1.8 \\
DeepSeek-V3 & \cellcolor[HTML]{62B4C7}65.2 & \cellcolor[HTML]{62B4C7}63.0 & \cellcolor[HTML]{62B4C7}65.0 & \cellcolor[HTML]{76C1C2}\textbf{51.7} & \cellcolor[HTML]{65B6C6}59.3 & \cellcolor[HTML]{62B4C7}60.8 & 72.7 & 98.9 & & \cellcolor[HTML]{62B4C7}\textbf{72.4} & \cellcolor[HTML]{62B4C7}\textbf{66.4} & \cellcolor[HTML]{62B4C7}\textbf{68.2} & \cellcolor[HTML]{76C1C2}51.2 & \cellcolor[HTML]{65B6C6}58.8 & \cellcolor[HTML]{62B4C7}\textbf{63.4} & 80.0 & 98.7 & & \cellcolor[HTML]{62B4C7}67.3 & \cellcolor[HTML]{65B6C6}58.4 & \cellcolor[HTML]{62B4C7}68.0 & \cellcolor[HTML]{79C3C1}50.7 & \cellcolor[HTML]{62B4C7}\textbf{59.8} & \cellcolor[HTML]{62B4C7}60.8 & 72.7 & 99.4 & & 2.6 \\
GPT-5 & \cellcolor[HTML]{62B4C7}68.4 & \cellcolor[HTML]{65B6C6}\textbf{58.3} & \cellcolor[HTML]{62B4C7}61.3 & \cellcolor[HTML]{6BBAC5}56.1 & \cellcolor[HTML]{65B6C6}\textbf{59.3} & \cellcolor[HTML]{62B4C7}60.7 & 69.1 & 99.7 & & \cellcolor[HTML]{62B4C7}\textbf{74.4} & \cellcolor[HTML]{68B8C6}57.3 & \cellcolor[HTML]{62B4C7}\textbf{68.5} & \cellcolor[HTML]{62B4C7}59.6 & \cellcolor[HTML]{68B8C6}57.6 & \cellcolor[HTML]{62B4C7}\textbf{63.5} & 80.0 & 99.9 & & \cellcolor[HTML]{62B4C7}73.5 & \cellcolor[HTML]{73BFC3}53.2 & \cellcolor[HTML]{62B4C7}67.4 & \cellcolor[HTML]{62B4C7}\textbf{63.6} & \cellcolor[HTML]{65B6C6}58.3 & \cellcolor[HTML]{62B4C7}63.2 & 65.5 & 100.0 & & 2.8 \\
Qwen2.5-72B & \cellcolor[HTML]{62B4C7}60.0 & \cellcolor[HTML]{62B4C7}\textbf{60.9} & \cellcolor[HTML]{62B4C7}63.3 & \cellcolor[HTML]{8FCFBC}\textbf{41.6} & \cellcolor[HTML]{6BBAC5}\textbf{56.2} & \cellcolor[HTML]{6BBAC5}\textbf{56.4} & 60.0 & 89.9 & & \cellcolor[HTML]{62B4C7}\textbf{67.9} & \cellcolor[HTML]{73BFC3}52.2 & \cellcolor[HTML]{62B4C7}\textbf{64.0} & \cellcolor[HTML]{AADAB6}34.1 & \cellcolor[HTML]{70BDC3}54.2 & \cellcolor[HTML]{70BDC3}54.5 & 43.6 & 90.2 & & \cellcolor[HTML]{62B4C7}65.3 & \cellcolor[HTML]{6EBBC4}55.5 & \cellcolor[HTML]{62B4C7}62.5 & \cellcolor[HTML]{9BD4BA}37.9 & \cellcolor[HTML]{6EBBC4}55.5 & \cellcolor[HTML]{6EBBC4}55.4 & 43.6 & 99.1 & & 1.9 \\
GPT-4o-mini & \cellcolor[HTML]{65B6C6}58.9 & \cellcolor[HTML]{68B8C6}57.0 & \cellcolor[HTML]{76C1C2}\textbf{51.6} & \cellcolor[HTML]{8FCFBC}\textbf{41.7} & \cellcolor[HTML]{62B4C7}60.8 & \cellcolor[HTML]{70BDC3}\textbf{54.0} & 56.4 & 100.0 & & \cellcolor[HTML]{62B4C7}\textbf{65.3} & \cellcolor[HTML]{62B4C7}60.0 & \cellcolor[HTML]{7FC6C0}48.2 & \cellcolor[HTML]{B1DDB5}31.6 & \cellcolor[HTML]{62B4C7}61.1 & \cellcolor[HTML]{73BFC3}53.3 & 58.2 & 98.8 & & \cellcolor[HTML]{62B4C7}62.0 & \cellcolor[HTML]{62B4C7}\textbf{60.1} & \cellcolor[HTML]{76C1C2}51.4 & \cellcolor[HTML]{D2EBB7}20.7 & \cellcolor[HTML]{62B4C7}\textbf{61.6} & \cellcolor[HTML]{76C1C2}51.2 & 56.4 & 99.9 & & 2.9 \\
LLaMA-3.3-70B & \cellcolor[HTML]{70BDC3}54.2 & \cellcolor[HTML]{70BDC3}54.0 & \cellcolor[HTML]{6BBAC5}56.4 & \cellcolor[HTML]{9ED5B9}37.3 & \cellcolor[HTML]{6EBBC4}55.5 & \cellcolor[HTML]{76C1C2}51.5 & 38.2 & 98.5 & & \cellcolor[HTML]{62B4C7}\textbf{71.5} & \cellcolor[HTML]{6EBBC4}55.6 & \cellcolor[HTML]{62B4C7}\textbf{64.3} & \cellcolor[HTML]{7FC6C0}\textbf{47.7} & \cellcolor[HTML]{62B4C7}\textbf{61.1} & \cellcolor[HTML]{62B4C7}\textbf{60.0} & 72.7 & 99.9 & & \cellcolor[HTML]{62B4C7}69.5 & \cellcolor[HTML]{6BBAC5}\textbf{56.1} & \cellcolor[HTML]{62B4C7}62.9 & \cellcolor[HTML]{AADAB6}34.0 & \cellcolor[HTML]{62B4C7}60.2 & \cellcolor[HTML]{6BBAC5}56.6 & 61.8 & 100.0 & & 8.6 \\
LLaMA-3.1-70B & \cellcolor[HTML]{73BFC3}52.3 & \cellcolor[HTML]{76C1C2}51.5 & \cellcolor[HTML]{79C3C1}50.3 & \cellcolor[HTML]{A6D9B7}34.6 & \cellcolor[HTML]{70BDC3}54.1 & \cellcolor[HTML]{7FC6C0}48.6 & 27.3 & 97.3 & & \cellcolor[HTML]{62B4C7}\textbf{63.9} & \cellcolor[HTML]{76C1C2}51.3 & \cellcolor[HTML]{65B6C6}58.8 & \cellcolor[HTML]{97D2BA}40.0 & \cellcolor[HTML]{6EBBC4}54.7 & \cellcolor[HTML]{70BDC3}53.7 & 38.2 & 91.3 & & \cellcolor[HTML]{62B4C7}61.6 & \cellcolor[HTML]{6BBAC5}\textbf{56.3} & \cellcolor[HTML]{62B4C7}\textbf{60.4} & \cellcolor[HTML]{93D1BB}\textbf{40.6} & \cellcolor[HTML]{62B4C7}\textbf{59.8} & \cellcolor[HTML]{6EBBC4}\textbf{55.7} & 49.1 & 98.7 & & 7.2 \\
Qwen2.5-7B & \cellcolor[HTML]{93D1BB}\textbf{41.2} & \cellcolor[HTML]{A2D7B8}35.6 & \cellcolor[HTML]{8CCDBD}43.3 & \cellcolor[HTML]{BCE2B5}27.8 & \cellcolor[HTML]{8CCDBD}\textbf{43.5} & \cellcolor[HTML]{9BD4BA}38.3 & 16.4 & 80.0 & & \cellcolor[HTML]{A6D9B7}34.8 & \cellcolor[HTML]{9ED5B9}37.0 & \cellcolor[HTML]{B1DDB5}30.8 & \cellcolor[HTML]{D6EDB7}18.8 & \cellcolor[HTML]{9BD4BA}38.9 & \cellcolor[HTML]{ADDCB6}32.1 & 18.2 & 90.6 & & \cellcolor[HTML]{97D2BA}40.0 & \cellcolor[HTML]{8CCDBD}\textbf{43.4} & \cellcolor[HTML]{7FC6C0}\textbf{48.3} & \cellcolor[HTML]{B5DFB4}\textbf{29.5} & \cellcolor[HTML]{8FCFBC}41.8 & \cellcolor[HTML]{93D1BB}\textbf{40.6} & 18.2 & 93.6 & & 8.5 \\
Phi-4-mini & \cellcolor[HTML]{B1DDB5}30.8 & \cellcolor[HTML]{AADAB6}\textbf{33.1} & \cellcolor[HTML]{ADDCB6}\textbf{31.9} & \cellcolor[HTML]{C7E7B6}\textbf{24.2} & \cellcolor[HTML]{8CCDBD}\textbf{43.8} & \cellcolor[HTML]{ADDCB6}\textbf{32.8} & 9.1 & 82.6 & & \cellcolor[HTML]{CFEAB6}21.6 & \cellcolor[HTML]{EBF6C3}11.1 & \cellcolor[HTML]{DAEEB7}17.8 & \cellcolor[HTML]{EDF7C6}10.2 & \cellcolor[HTML]{E6F4BD}13.1 & \cellcolor[HTML]{E4F3BA}14.8 & 1.8 & 25.6 & & \cellcolor[HTML]{9ED5B9}\textbf{37.5} & \cellcolor[HTML]{ADDCB6}32.5 & \cellcolor[HTML]{B9E1B4}29.4 & \cellcolor[HTML]{E9F5C0}11.7 & \cellcolor[HTML]{AADAB6}33.8 & \cellcolor[HTML]{B9E1B4}29.0 & 1.8 & 89.9 & & 18.0 \\
LLaMA-3.1-8B & \cellcolor[HTML]{C0E4B5}25.9 & \cellcolor[HTML]{AADAB6}33.6 & \cellcolor[HTML]{B5DFB4}30.0 & \cellcolor[HTML]{EDF7C6}10.1 & \cellcolor[HTML]{A6D9B7}35.2 & \cellcolor[HTML]{C0E4B5}27.0 & 1.8 & 62.7 & & \cellcolor[HTML]{AADAB6}34.0 & \cellcolor[HTML]{B9E1B4}28.5 & \cellcolor[HTML]{C0E4B5}26.6 & \cellcolor[HTML]{EDF7C6}9.0 & \cellcolor[HTML]{9BD4BA}38.1 & \cellcolor[HTML]{BCE2B5}27.2 & 7.3 & 68.0 & & \cellcolor[HTML]{9ED5B9}\textbf{37.4} & \cellcolor[HTML]{A2D7B8}\textbf{36.4} & \cellcolor[HTML]{A6D9B7}\textbf{35.1} & \cellcolor[HTML]{DDF0B8}\textbf{16.6} & \cellcolor[HTML]{8CCDBD}\textbf{43.7} & \cellcolor[HTML]{AADAB6}\textbf{33.8} & 9.1 & 82.8 & & 6.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{l *{8}{r} c *{8}{r} c *{8}{r} c r}
\toprule
\multirow{2}{*}{\textbf{Judge}} &\multicolumn{8}{c}{\textbf{P0}} &&\multicolumn{8}{c}{\textbf{P1}} &&\multicolumn{8}{c}{\textbf{P2}} && \multirow{2}{*}{$\mathbf{\Delta}$} \\
\cmidrule(lr){2-9}\cmidrule(lr){11-18}\cmidrule(lr){20-27}
& \textbf{R} & \textbf{N} & \textbf{T} & \textbf{S} & \textbf{O} & \textbf{F1} & \textbf{Borda} & \textbf{Valid} && \textbf{R} & \textbf{N} & \textbf{T} & \textbf{S} & \textbf{O} & \textbf{F1} & \textbf{Borda} & \textbf{Valid} && \textbf{R} & \textbf{N} & \textbf{T} & \textbf{S} & \textbf{O} & \textbf{F1} & \textbf{Borda} & \textbf{Valid} && \\
\midrule
Gemini-2.5-Pro & \cellcolor[HTML]{79C3C1}50.5 & \cellcolor[HTML]{A6D9B7}34.6 & \cellcolor[HTML]{79C3C1}50.3 & \cellcolor[HTML]{A6D9B7}35.3 & \cellcolor[HTML]{88CCBE}44.3 & \cellcolor[HTML]{8CCDBD}43.0 & 80.0 & 100.0 & & \cellcolor[HTML]{70BDC3}\textbf{53.6} & \cellcolor[HTML]{93D1BB}\textbf{40.5} & \cellcolor[HTML]{73BFC3}\textbf{52.8} & \cellcolor[HTML]{B5DFB4}30.5 & \cellcolor[HTML]{88CCBE}\textbf{44.4} & \cellcolor[HTML]{88CCBE}\textbf{44.4} & 83.6 & 100.0 & & \cellcolor[HTML]{7CC5C1}49.1 & \cellcolor[HTML]{9BD4BA}37.9 & \cellcolor[HTML]{73BFC3}52.6 & \cellcolor[HTML]{9BD4BA}\textbf{37.8} & \cellcolor[HTML]{88CCBE}44.1 & \cellcolor[HTML]{88CCBE}44.3 & 92.7 & 100.0 & & 1.4 \\
Qwen3-32B & \cellcolor[HTML]{8FCFBC}42.0 & \cellcolor[HTML]{ADDCB6}32.8 & \cellcolor[HTML]{79C3C1}\textbf{51.0} & \cellcolor[HTML]{B5DFB4}29.7 & \cellcolor[HTML]{85CABE}45.1 & \cellcolor[HTML]{97D2BA}40.1 & 76.4 & 99.3 & & \cellcolor[HTML]{82C8BF}46.5 & \cellcolor[HTML]{97D2BA}\textbf{39.1} & \cellcolor[HTML]{7CC5C1}49.0 & \cellcolor[HTML]{A6D9B7}\textbf{34.9} & \cellcolor[HTML]{7FC6C0}\textbf{48.3} & \cellcolor[HTML]{8CCDBD}\textbf{43.6} & 81.8 & 99.8 & & \cellcolor[HTML]{7FC6C0}\textbf{47.9} & \cellcolor[HTML]{ADDCB6}32.7 & \cellcolor[HTML]{82C8BF}46.9 & \cellcolor[HTML]{ADDCB6}32.0 & \cellcolor[HTML]{8CCDBD}43.0 & \cellcolor[HTML]{93D1BB}40.5 & 74.5 & 98.7 & & 3.4 \\
GPT-5 & \cellcolor[HTML]{9BD4BA}37.8 & \cellcolor[HTML]{A6D9B7}35.1 & \cellcolor[HTML]{8CCDBD}43.0 & \cellcolor[HTML]{9BD4BA}\textbf{38.6} & \cellcolor[HTML]{7FC6C0}\textbf{47.6} & \cellcolor[HTML]{93D1BB}40.4 & 80.0 & 100.0 & & \cellcolor[HTML]{7FC6C0}\textbf{47.7} & \cellcolor[HTML]{97D2BA}\textbf{39.1} & \cellcolor[HTML]{79C3C1}\textbf{50.1} & \cellcolor[HTML]{A6D9B7}34.3 & \cellcolor[HTML]{8CCDBD}43.6 & \cellcolor[HTML]{8CCDBD}\textbf{43.0} & 74.5 & 100.0 & & \cellcolor[HTML]{93D1BB}40.9 & \cellcolor[HTML]{A2D7B8}35.7 & \cellcolor[HTML]{7CC5C1}48.7 & \cellcolor[HTML]{B1DDB5}31.8 & \cellcolor[HTML]{82C8BF}46.8 & \cellcolor[HTML]{93D1BB}40.8 & 74.5 & 100.0 & & 2.6 \\
Claude-Sonnet-4 & \cellcolor[HTML]{9BD4BA}38.3 & \cellcolor[HTML]{A2D7B8}\textbf{36.5} & \cellcolor[HTML]{85CABE}\textbf{46.2} & \cellcolor[HTML]{8FCFBC}\textbf{42.4} & \cellcolor[HTML]{8CCDBD}43.8 & \cellcolor[HTML]{93D1BB}41.4 & 81.8 & 100.0 & & \cellcolor[HTML]{73BFC3}\textbf{52.4} & \cellcolor[HTML]{AADAB6}33.7 & \cellcolor[HTML]{88CCBE}44.9 & \cellcolor[HTML]{9ED5B9}36.7 & \cellcolor[HTML]{88CCBE}\textbf{44.4} & \cellcolor[HTML]{8FCFBC}\textbf{42.4} & 83.6 & 100.0 & & \cellcolor[HTML]{7CC5C1}49.3 & \cellcolor[HTML]{AADAB6}34.0 & \cellcolor[HTML]{8CCDBD}43.5 & \cellcolor[HTML]{A6D9B7}34.5 & \cellcolor[HTML]{88CCBE}44.0 & \cellcolor[HTML]{93D1BB}41.1 & 78.2 & 100.0 & & 1.4 \\
DeepSeek-V3 & \cellcolor[HTML]{9BD4BA}37.9 & \cellcolor[HTML]{A6D9B7}\textbf{35.3} & \cellcolor[HTML]{88CCBE}44.6 & \cellcolor[HTML]{AADAB6}33.6 & \cellcolor[HTML]{88CCBE}\textbf{44.7} & \cellcolor[HTML]{97D2BA}39.2 & 74.5 & 99.7 & & \cellcolor[HTML]{88CCBE}44.5 & \cellcolor[HTML]{ADDCB6}32.0 & \cellcolor[HTML]{82C8BF}\textbf{47.0} & \cellcolor[HTML]{A6D9B7}\textbf{34.9} & \cellcolor[HTML]{93D1BB}41.0 & \cellcolor[HTML]{97D2BA}\textbf{39.9} & 60.0 & 99.5 & & \cellcolor[HTML]{7FC6C0}\textbf{47.5} & \cellcolor[HTML]{ADDCB6}32.7 & \cellcolor[HTML]{85CABE}45.6 & \cellcolor[HTML]{B9E1B4}29.2 & \cellcolor[HTML]{9BD4BA}38.9 & \cellcolor[HTML]{9BD4BA}38.8 & 56.4 & 99.9 & & 1.1 \\
LLaMA-3.3-70B & \cellcolor[HTML]{A6D9B7}34.4 & \cellcolor[HTML]{ADDCB6}\textbf{31.9} & \cellcolor[HTML]{97D2BA}39.2 & \cellcolor[HTML]{CFEAB6}21.5 & \cellcolor[HTML]{9ED5B9}37.1 & \cellcolor[HTML]{ADDCB6}32.8 & 40.0 & 98.3 & & \cellcolor[HTML]{7CC5C1}\textbf{49.6} & \cellcolor[HTML]{B9E1B4}29.0 & \cellcolor[HTML]{8CCDBD}43.0 & \cellcolor[HTML]{A2D7B8}\textbf{35.9} & \cellcolor[HTML]{93D1BB}\textbf{40.7} & \cellcolor[HTML]{97D2BA}\textbf{39.7} & 58.2 & 100.0 & & \cellcolor[HTML]{8CCDBD}43.8 & \cellcolor[HTML]{B5DFB4}30.4 & \cellcolor[HTML]{8CCDBD}\textbf{43.7} & \cellcolor[HTML]{CBE8B6}22.5 & \cellcolor[HTML]{9ED5B9}36.8 & \cellcolor[HTML]{A2D7B8}35.4 & 41.8 & 100.0 & & 6.8 \\
LLaMA-3.1-70B & \cellcolor[HTML]{C0E4B5}26.6 & \cellcolor[HTML]{B1DDB5}\textbf{31.7} & \cellcolor[HTML]{A6D9B7}35.1 & \cellcolor[HTML]{CBE8B6}22.8 & \cellcolor[HTML]{97D2BA}39.7 & \cellcolor[HTML]{B1DDB5}31.2 & 32.7 & 99.7 & & \cellcolor[HTML]{79C3C1}\textbf{49.9} & \cellcolor[HTML]{B1DDB5}31.4 & \cellcolor[HTML]{93D1BB}\textbf{40.6} & \cellcolor[HTML]{B1DDB5}\textbf{31.8} & \cellcolor[HTML]{9BD4BA}38.4 & \cellcolor[HTML]{9BD4BA}\textbf{38.4} & 49.1 & 98.3 & & \cellcolor[HTML]{85CABE}45.2 & \cellcolor[HTML]{B5DFB4}30.5 & \cellcolor[HTML]{93D1BB}40.3 & \cellcolor[HTML]{DAEEB7}18.4 & \cellcolor[HTML]{8FCFBC}\textbf{42.5} & \cellcolor[HTML]{A2D7B8}35.4 & 43.6 & 99.9 & & 7.3 \\
Qwen2.5-72B & \cellcolor[HTML]{AADAB6}33.3 & \cellcolor[HTML]{B1DDB5}31.8 & \cellcolor[HTML]{9ED5B9}37.5 & \cellcolor[HTML]{B5DFB4}30.2 & \cellcolor[HTML]{85CABE}\textbf{45.6} & \cellcolor[HTML]{A2D7B8}35.7 & 56.4 & 97.1 & & \cellcolor[HTML]{88CCBE}\textbf{44.4} & \cellcolor[HTML]{AADAB6}33.3 & \cellcolor[HTML]{93D1BB}\textbf{40.2} & \cellcolor[HTML]{ADDCB6}\textbf{32.8} & \cellcolor[HTML]{B1DDB5}31.2 & \cellcolor[HTML]{A2D7B8}36.4 & 41.8 & 95.4 & & \cellcolor[HTML]{8CCDBD}43.0 & \cellcolor[HTML]{97D2BA}\textbf{39.1} & \cellcolor[HTML]{97D2BA}39.8 & \cellcolor[HTML]{B5DFB4}29.5 & \cellcolor[HTML]{8CCDBD}42.8 & \cellcolor[HTML]{9BD4BA}\textbf{38.9} & 60.0 & 100.0 & & 3.2 \\
GPT-4o-mini & \cellcolor[HTML]{C0E4B5}26.0 & \cellcolor[HTML]{AADAB6}\textbf{33.1} & \cellcolor[HTML]{AADAB6}\textbf{33.3} & \cellcolor[HTML]{C7E7B6}\textbf{24.0} & \cellcolor[HTML]{88CCBE}44.9 & \cellcolor[HTML]{ADDCB6}\textbf{32.3} & 45.5 & 100.0 & & \cellcolor[HTML]{B1DDB5}\textbf{31.1} & \cellcolor[HTML]{B1DDB5}31.6 & \cellcolor[HTML]{D6EDB7}19.5 & \cellcolor[HTML]{EDF7C6}9.0 & \cellcolor[HTML]{8FCFBC}41.7 & \cellcolor[HTML]{C0E4B5}26.6 & 29.1 & 99.4 & & \cellcolor[HTML]{B5DFB4}29.9 & \cellcolor[HTML]{ADDCB6}32.7 & \cellcolor[HTML]{B9E1B4}28.3 & \cellcolor[HTML]{EBF6C3}11.2 & \cellcolor[HTML]{7CC5C1}\textbf{49.5} & \cellcolor[HTML]{B5DFB4}30.3 & 41.8 & 100.0 & & 5.7 \\
LLaMA-3.1-8B & \cellcolor[HTML]{DDF0B8}16.8 & \cellcolor[HTML]{C4E5B5}25.6 & \cellcolor[HTML]{CFEAB6}22.1 & \cellcolor[HTML]{EFF8CA}8.0 & \cellcolor[HTML]{B9E1B4}28.3 & \cellcolor[HTML]{D2EBB7}20.2 & 9.1 & 61.6 & & \cellcolor[HTML]{C0E4B5}\textbf{26.0} & \cellcolor[HTML]{B9E1B4}28.8 & \cellcolor[HTML]{BCE2B5}\textbf{27.1} & \cellcolor[HTML]{E6F4BD}\textbf{13.0} & \cellcolor[HTML]{A2D7B8}\textbf{36.0} & \cellcolor[HTML]{C0E4B5}\textbf{26.2} & 23.6 & 98.2 & & \cellcolor[HTML]{CFEAB6}22.2 & \cellcolor[HTML]{B5DFB4}\textbf{30.0} & \cellcolor[HTML]{C0E4B5}27.0 & \cellcolor[HTML]{EDF7C6}9.5 & \cellcolor[HTML]{ADDCB6}32.0 & \cellcolor[HTML]{C7E7B6}24.1 & 10.9 & 99.1 & & 6.0 \\
Qwen2.5-7B & \cellcolor[HTML]{CBE8B6}\textbf{22.5} & \cellcolor[HTML]{C0E4B5}\textbf{26.7} & \cellcolor[HTML]{B1DDB5}\textbf{30.8} & \cellcolor[HTML]{B9E1B4}\textbf{29.0} & \cellcolor[HTML]{B9E1B4}28.2 & \cellcolor[HTML]{BCE2B5}\textbf{27.5} & 21.8 & 87.2 & & \cellcolor[HTML]{CBE8B6}\textbf{22.5} & \cellcolor[HTML]{C0E4B5}26.4 & \cellcolor[HTML]{CFEAB6}21.5 & \cellcolor[HTML]{EDF7C6}9.5 & \cellcolor[HTML]{B9E1B4}\textbf{28.8} & \cellcolor[HTML]{CFEAB6}21.7 & 10.9 & 67.2 & & \cellcolor[HTML]{D2EBB7}20.5 & \cellcolor[HTML]{E4F3BA}14.7 & \cellcolor[HTML]{E1F1B8}15.5 & \cellcolor[HTML]{E9F5C0}11.5 & \cellcolor[HTML]{E6F4BD}12.8 & \cellcolor[HTML]{E4F3BA}15.0 & 5.5 & 26.8 & & 12.5 \\
Phi-4-mini & \cellcolor[HTML]{E4F3BA}14.4 & \cellcolor[HTML]{CBE8B6}23.2 & \cellcolor[HTML]{D2EBB7}20.6 & \cellcolor[HTML]{E4F3BA}13.9 & \cellcolor[HTML]{C4E5B5}25.7 & \cellcolor[HTML]{D6EDB7}19.5 & 1.8 & 82.0 & & \cellcolor[HTML]{DAEEB7}18.1 & \cellcolor[HTML]{C0E4B5}26.5 & \cellcolor[HTML]{E1F1B8}15.6 & \cellcolor[HTML]{EDF7C6}9.4 & \cellcolor[HTML]{C7E7B6}24.0 & \cellcolor[HTML]{D6EDB7}18.7 & 3.6 & 45.9 & & \cellcolor[HTML]{D6EDB7}\textbf{19.1} & \cellcolor[HTML]{B1DDB5}\textbf{31.6} & \cellcolor[HTML]{B9E1B4}\textbf{29.4} & \cellcolor[HTML]{DDF0B8}\textbf{16.8} & \cellcolor[HTML]{C0E4B5}\textbf{26.3} & \cellcolor[HTML]{C7E7B6}\textbf{24.6} & 20.0 & 98.4 & & 5.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{l *{8}{r} c *{8}{r} c *{8}{r} c r}
\toprule
\multirow{2}{*}{\textbf{Judge}} &\multicolumn{8}{c}{\textbf{P0}} &&\multicolumn{8}{c}{\textbf{P1}} &&\multicolumn{8}{c}{\textbf{P2}} && \multirow{2}{*}{$\mathbf{\Delta}$} \\
\cmidrule(lr){2-9}\cmidrule(lr){11-18}\cmidrule(lr){20-27}
& \textbf{R} & \textbf{N} & \textbf{T} & \textbf{S} & \textbf{O} & \textbf{F1} & \textbf{Borda} & \textbf{Valid} && \textbf{R} & \textbf{N} & \textbf{T} & \textbf{S} & \textbf{O} & \textbf{F1} & \textbf{Borda} & \textbf{Valid} && \textbf{R} & \textbf{N} & \textbf{T} & \textbf{S} & \textbf{O} & \textbf{F1} & \textbf{Borda} & \textbf{Valid} && \\
\midrule
Gemini-2.5-Pro & \cellcolor[HTML]{62B4C7}\textbf{60.3} & \cellcolor[HTML]{88CCBE}\textbf{44.2} & \cellcolor[HTML]{7CC5C1}49.2 & \cellcolor[HTML]{85CABE}45.9 & \cellcolor[HTML]{82C8BF}\textbf{47.1} & \cellcolor[HTML]{7CC5C1}\textbf{49.3} & 94.5 & 100.0 & & \cellcolor[HTML]{7CC5C1}49.6 & \cellcolor[HTML]{8FCFBC}42.1 & \cellcolor[HTML]{73BFC3}\textbf{52.8} & \cellcolor[HTML]{7CC5C1}\textbf{49.1} & \cellcolor[HTML]{82C8BF}47.0 & \cellcolor[HTML]{7FC6C0}48.1 & 92.7 & 100.0 & & \cellcolor[HTML]{6BBAC5}56.4 & \cellcolor[HTML]{AADAB6}33.4 & \cellcolor[HTML]{76C1C2}51.7 & \cellcolor[HTML]{7FC6C0}47.6 & \cellcolor[HTML]{85CABE}45.3 & \cellcolor[HTML]{82C8BF}46.8 & 83.6 & 100.0 & & 2.5 \\
GPT-5 & \cellcolor[HTML]{82C8BF}47.3 & \cellcolor[HTML]{8CCDBD}\textbf{42.9} & \cellcolor[HTML]{9BD4BA}38.7 & \cellcolor[HTML]{85CABE}45.2 & \cellcolor[HTML]{88CCBE}43.9 & \cellcolor[HTML]{8CCDBD}43.6 & 76.4 & 100.0 & & \cellcolor[HTML]{82C8BF}47.4 & \cellcolor[HTML]{9BD4BA}38.9 & \cellcolor[HTML]{79C3C1}\textbf{50.5} & \cellcolor[HTML]{7FC6C0}\textbf{48.2} & \cellcolor[HTML]{70BDC3}53.7 & \cellcolor[HTML]{7FC6C0}\textbf{47.7} & 81.8 & 100.0 & & \cellcolor[HTML]{7CC5C1}\textbf{48.7} & \cellcolor[HTML]{97D2BA}39.4 & \cellcolor[HTML]{82C8BF}46.5 & \cellcolor[HTML]{85CABE}45.9 & \cellcolor[HTML]{6BBAC5}\textbf{56.1} & \cellcolor[HTML]{82C8BF}47.3 & 80.0 & 100.0 & & 4.1 \\
Qwen3-32B & \cellcolor[HTML]{76C1C2}\textbf{51.8} & \cellcolor[HTML]{85CABE}\textbf{45.5} & \cellcolor[HTML]{9BD4BA}38.6 & \cellcolor[HTML]{8CCDBD}43.8 & \cellcolor[HTML]{85CABE}\textbf{46.2} & \cellcolor[HTML]{85CABE}45.2 & 81.8 & 100.0 & & \cellcolor[HTML]{8CCDBD}42.6 & \cellcolor[HTML]{9BD4BA}38.4 & \cellcolor[HTML]{65B6C6}\textbf{58.7} & \cellcolor[HTML]{7FC6C0}\textbf{48.5} & \cellcolor[HTML]{85CABE}46.1 & \cellcolor[HTML]{82C8BF}\textbf{46.9} & 76.4 & 97.2 & & \cellcolor[HTML]{9ED5B9}37.3 & \cellcolor[HTML]{AADAB6}34.0 & \cellcolor[HTML]{68B8C6}57.0 & \cellcolor[HTML]{7FC6C0}\textbf{48.5} & \cellcolor[HTML]{93D1BB}40.3 & \cellcolor[HTML]{8CCDBD}43.4 & 69.1 & 100.0 & & 3.4 \\
DeepSeek-V3 & \cellcolor[HTML]{8CCDBD}43.1 & \cellcolor[HTML]{A2D7B8}\textbf{35.9} & \cellcolor[HTML]{8FCFBC}42.3 & \cellcolor[HTML]{7FC6C0}47.6 & \cellcolor[HTML]{97D2BA}40.0 & \cellcolor[HTML]{8FCFBC}41.8 & 67.3 & 99.5 & & \cellcolor[HTML]{7FC6C0}47.7 & \cellcolor[HTML]{AADAB6}33.9 & \cellcolor[HTML]{82C8BF}\textbf{46.9} & \cellcolor[HTML]{7FC6C0}\textbf{48.5} & \cellcolor[HTML]{8FCFBC}42.1 & \cellcolor[HTML]{8CCDBD}43.8 & 61.8 & 99.8 & & \cellcolor[HTML]{79C3C1}\textbf{51.0} & \cellcolor[HTML]{A2D7B8}35.7 & \cellcolor[HTML]{82C8BF}\textbf{46.9} & \cellcolor[HTML]{82C8BF}47.2 & \cellcolor[HTML]{8CCDBD}\textbf{42.6} & \cellcolor[HTML]{88CCBE}\textbf{44.7} & 78.2 & 100.0 & & 2.9 \\
LLaMA-3.3-70B & \cellcolor[HTML]{88CCBE}\textbf{44.0} & \cellcolor[HTML]{ADDCB6}32.4 & \cellcolor[HTML]{9BD4BA}38.1 & \cellcolor[HTML]{ADDCB6}32.8 & \cellcolor[HTML]{9ED5B9}37.7 & \cellcolor[HTML]{9ED5B9}37.0 & 40.0 & 100.0 & & \cellcolor[HTML]{93D1BB}40.5 & \cellcolor[HTML]{A6D9B7}\textbf{34.6} & \cellcolor[HTML]{7CC5C1}49.2 & \cellcolor[HTML]{82C8BF}\textbf{47.2} & \cellcolor[HTML]{8FCFBC}\textbf{41.8} & \cellcolor[HTML]{8CCDBD}\textbf{42.7} & 49.1 & 100.0 & & \cellcolor[HTML]{93D1BB}40.4 & \cellcolor[HTML]{B1DDB5}30.7 & \cellcolor[HTML]{79C3C1}\textbf{50.1} & \cellcolor[HTML]{9BD4BA}39.0 & \cellcolor[HTML]{97D2BA}40.0 & \cellcolor[HTML]{97D2BA}40.0 & 50.9 & 100.0 & & 5.7 \\
Claude-Sonnet-4 & \cellcolor[HTML]{76C1C2}\textbf{51.6} & \cellcolor[HTML]{9BD4BA}38.2 & \cellcolor[HTML]{97D2BA}39.9 & \cellcolor[HTML]{82C8BF}46.9 & \cellcolor[HTML]{8CCDBD}43.0 & \cellcolor[HTML]{88CCBE}43.9 & 80.0 & 100.0 & & \cellcolor[HTML]{79C3C1}50.2 & \cellcolor[HTML]{9BD4BA}\textbf{38.3} & \cellcolor[HTML]{A2D7B8}36.6 & \cellcolor[HTML]{7FC6C0}\textbf{47.9} & \cellcolor[HTML]{97D2BA}39.9 & \cellcolor[HTML]{8CCDBD}42.6 & 60.0 & 96.5 & & \cellcolor[HTML]{79C3C1}50.9 & \cellcolor[HTML]{A2D7B8}36.3 & \cellcolor[HTML]{85CABE}\textbf{45.6} & \cellcolor[HTML]{82C8BF}46.6 & \cellcolor[HTML]{85CABE}\textbf{45.0} & \cellcolor[HTML]{88CCBE}\textbf{44.9} & 74.5 & 100.0 & & 2.3 \\
LLaMA-3.1-70B & \cellcolor[HTML]{8FCFBC}42.5 & \cellcolor[HTML]{B1DDB5}31.1 & \cellcolor[HTML]{AADAB6}33.8 & \cellcolor[HTML]{9ED5B9}37.7 & \cellcolor[HTML]{9BD4BA}38.5 & \cellcolor[HTML]{9ED5B9}36.7 & 38.2 & 100.0 & & \cellcolor[HTML]{8CCDBD}\textbf{42.7} & \cellcolor[HTML]{A6D9B7}\textbf{35.2} & \cellcolor[HTML]{85CABE}\textbf{45.6} & \cellcolor[HTML]{85CABE}\textbf{46.2} & \cellcolor[HTML]{8FCFBC}\textbf{42.4} & \cellcolor[HTML]{8FCFBC}\textbf{42.4} & 52.7 & 98.8 & & \cellcolor[HTML]{9BD4BA}38.7 & \cellcolor[HTML]{B1DDB5}31.2 & \cellcolor[HTML]{88CCBE}44.9 & \cellcolor[HTML]{8FCFBC}42.3 & \cellcolor[HTML]{97D2BA}39.2 & \cellcolor[HTML]{97D2BA}39.3 & 43.6 & 100.0 & & 5.7 \\
Qwen2.5-72B & \cellcolor[HTML]{8FCFBC}42.3 & \cellcolor[HTML]{9ED5B9}\textbf{37.2} & \cellcolor[HTML]{D2EBB7}20.4 & \cellcolor[HTML]{CBE8B6}22.5 & \cellcolor[HTML]{93D1BB}\textbf{41.1} & \cellcolor[HTML]{ADDCB6}32.7 & 38.2 & 100.0 & & \cellcolor[HTML]{85CABE}\textbf{45.2} & \cellcolor[HTML]{BCE2B5}27.1 & \cellcolor[HTML]{A2D7B8}35.7 & \cellcolor[HTML]{ADDCB6}32.3 & \cellcolor[HTML]{9BD4BA}37.8 & \cellcolor[HTML]{A2D7B8}\textbf{35.6} & 34.5 & 91.9 & & \cellcolor[HTML]{8FCFBC}42.2 & \cellcolor[HTML]{C7E7B6}24.4 & \cellcolor[HTML]{97D2BA}\textbf{39.6} & \cellcolor[HTML]{AADAB6}\textbf{33.8} & \cellcolor[HTML]{A6D9B7}34.4 & \cellcolor[HTML]{A6D9B7}34.9 & 32.7 & 100.0 & & 2.9 \\
GPT-4o-mini & \cellcolor[HTML]{A6D9B7}34.7 & \cellcolor[HTML]{A2D7B8}\textbf{36.0} & \cellcolor[HTML]{DDF0B8}\textbf{16.7} & \cellcolor[HTML]{B1DDB5}\textbf{31.7} & \cellcolor[HTML]{8FCFBC}42.3 & \cellcolor[HTML]{ADDCB6}\textbf{32.3} & 32.7 & 100.0 & & \cellcolor[HTML]{9BD4BA}38.0 & \cellcolor[HTML]{ADDCB6}32.0 & \cellcolor[HTML]{E4F3BA}13.9 & \cellcolor[HTML]{E9F5C0}12.2 & \cellcolor[HTML]{88CCBE}44.8 & \cellcolor[HTML]{B9E1B4}28.2 & 30.9 & 98.8 & & \cellcolor[HTML]{88CCBE}\textbf{44.3} & \cellcolor[HTML]{A6D9B7}34.2 & \cellcolor[HTML]{E4F3BA}14.2 & \cellcolor[HTML]{F2F9CD}7.5 & \cellcolor[HTML]{82C8BF}\textbf{46.3} & \cellcolor[HTML]{B9E1B4}29.3 & 49.1 & 100.0 & & 4.1 \\
LLaMA-3.1-8B & \cellcolor[HTML]{B5DFB4}\textbf{29.7} & \cellcolor[HTML]{A6D9B7}34.8 & \cellcolor[HTML]{D2EBB7}20.0 & \cellcolor[HTML]{EDF7C6}9.5 & \cellcolor[HTML]{A2D7B8}36.0 & \cellcolor[HTML]{C0E4B5}26.0 & 12.7 & 91.4 & & \cellcolor[HTML]{B9E1B4}29.2 & \cellcolor[HTML]{82C8BF}\textbf{46.5} & \cellcolor[HTML]{E9F5C0}12.1 & \cellcolor[HTML]{FDFEDD}1.1 & \cellcolor[HTML]{8CCDBD}\textbf{43.4} & \cellcolor[HTML]{C0E4B5}\textbf{26.5} & 36.4 & 96.7 & & \cellcolor[HTML]{BCE2B5}27.6 & \cellcolor[HTML]{BCE2B5}27.6 & \cellcolor[HTML]{C7E7B6}\textbf{24.1} & \cellcolor[HTML]{E6F4BD}\textbf{13.2} & \cellcolor[HTML]{ADDCB6}32.7 & \cellcolor[HTML]{C4E5B5}25.0 & 20.0 & 99.3 & & 1.4 \\
Qwen2.5-7B & \cellcolor[HTML]{ADDCB6}\textbf{32.8} & \cellcolor[HTML]{BCE2B5}\textbf{27.9} & \cellcolor[HTML]{B1DDB5}\textbf{31.1} & \cellcolor[HTML]{8CCDBD}\textbf{42.7} & \cellcolor[HTML]{9BD4BA}\textbf{38.3} & \cellcolor[HTML]{A6D9B7}\textbf{34.6} & 27.3 & 93.3 & & \cellcolor[HTML]{B1DDB5}31.2 & \cellcolor[HTML]{CFEAB6}22.2 & \cellcolor[HTML]{CBE8B6}22.5 & \cellcolor[HTML]{C7E7B6}24.1 & \cellcolor[HTML]{C4E5B5}24.9 & \cellcolor[HTML]{C4E5B5}25.0 & 16.4 & 83.7 & & \cellcolor[HTML]{CBE8B6}23.2 & \cellcolor[HTML]{E4F3BA}13.9 & \cellcolor[HTML]{EBF6C3}11.1 & \cellcolor[HTML]{F6FBD3}4.4 & \cellcolor[HTML]{CFEAB6}21.5 & \cellcolor[HTML]{E4F3BA}14.8 & 0.0 & 44.0 & & 19.7 \\
Phi-4-mini & \cellcolor[HTML]{9ED5B9}\textbf{37.3} & \cellcolor[HTML]{C0E4B5}26.9 & \cellcolor[HTML]{DAEEB7}18.1 & \cellcolor[HTML]{C0E4B5}\textbf{26.5} & \cellcolor[HTML]{A6D9B7}\textbf{34.3} & \cellcolor[HTML]{B9E1B4}\textbf{28.6} & 10.9 & 93.7 & & \cellcolor[HTML]{C0E4B5}26.9 & \cellcolor[HTML]{CFEAB6}21.9 & \cellcolor[HTML]{EDF7C6}9.9 & \cellcolor[HTML]{E6F4BD}13.1 & \cellcolor[HTML]{C0E4B5}26.5 & \cellcolor[HTML]{D6EDB7}19.7 & 5.5 & 97.7 & & \cellcolor[HTML]{C4E5B5}24.8 & \cellcolor[HTML]{B9E1B4}\textbf{29.0} & \cellcolor[HTML]{D2EBB7}\textbf{20.6} & \cellcolor[HTML]{D6EDB7}19.0 & \cellcolor[HTML]{B9E1B4}28.6 & \cellcolor[HTML]{C7E7B6}24.4 & 18.2 & 95.1 & & 8.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{l *{8}{r} c *{8}{r} c *{8}{r} c r}
\toprule
\multirow{2}{*}{\textbf{Judge}} &\multicolumn{8}{c}{\textbf{P0}} &&\multicolumn{8}{c}{\textbf{P1}} &&\multicolumn{8}{c}{\textbf{P2}} && \multirow{2}{*}{$\mathbf{\Delta}$} \\
\cmidrule(lr){2-9}\cmidrule(lr){11-18}\cmidrule(lr){20-27}
& \textbf{R} & \textbf{N} & \textbf{T} & \textbf{S} & \textbf{O} & \textbf{F1} & \textbf{Borda} & \textbf{Valid} && \textbf{R} & \textbf{N} & \textbf{T} & \textbf{S} & \textbf{O} & \textbf{F1} & \textbf{Borda} & \textbf{Valid} && \textbf{R} & \textbf{N} & \textbf{T} & \textbf{S} & \textbf{O} & \textbf{F1} & \textbf{Borda} & \textbf{Valid} && \\
\midrule
Qwen3-32B & \cellcolor[HTML]{73BFC3}53.2 & \cellcolor[HTML]{8CCDBD}43.8 & \cellcolor[HTML]{62B4C7}62.8 & \cellcolor[HTML]{B1DDB5}30.7 & \cellcolor[HTML]{7FC6C0}48.1 & \cellcolor[HTML]{7FC6C0}47.7 & 78.2 & 98.0 & & \cellcolor[HTML]{62B4C7}\textbf{66.6} & \cellcolor[HTML]{88CCBE}44.2 & \cellcolor[HTML]{62B4C7}\textbf{70.0} & \cellcolor[HTML]{88CCBE}44.3 & \cellcolor[HTML]{7CC5C1}49.2 & \cellcolor[HTML]{6EBBC4}\textbf{54.8} & 87.3 & 98.0 & & \cellcolor[HTML]{68B8C6}57.7 & \cellcolor[HTML]{7FC6C0}\textbf{48.0} & \cellcolor[HTML]{62B4C7}64.4 & \cellcolor[HTML]{79C3C1}\textbf{50.0} & \cellcolor[HTML]{7CC5C1}\textbf{49.6} & \cellcolor[HTML]{70BDC3}53.9 & 89.1 & 98.8 & & 7.1 \\
Gemini-2.5-Pro & \cellcolor[HTML]{79C3C1}50.2 & \cellcolor[HTML]{8CCDBD}43.3 & \cellcolor[HTML]{62B4C7}68.2 & \cellcolor[HTML]{8CCDBD}43.0 & \cellcolor[HTML]{7FC6C0}\textbf{48.2} & \cellcolor[HTML]{79C3C1}50.6 & 81.8 & 99.5 & & \cellcolor[HTML]{62B4C7}\textbf{63.4} & \cellcolor[HTML]{88CCBE}\textbf{44.6} & \cellcolor[HTML]{62B4C7}\textbf{69.7} & \cellcolor[HTML]{85CABE}45.4 & \cellcolor[HTML]{7FC6C0}47.8 & \cellcolor[HTML]{70BDC3}\textbf{54.2} & 81.8 & 100.0 & & \cellcolor[HTML]{70BDC3}53.9 & \cellcolor[HTML]{8CCDBD}43.2 & \cellcolor[HTML]{62B4C7}69.4 & \cellcolor[HTML]{82C8BF}\textbf{47.4} & \cellcolor[HTML]{82C8BF}46.7 & \cellcolor[HTML]{76C1C2}52.1 & 65.5 & 100.0 & & 3.6 \\
DeepSeek-V3 & \cellcolor[HTML]{7CC5C1}49.3 & \cellcolor[HTML]{93D1BB}40.3 & \cellcolor[HTML]{62B4C7}66.2 & \cellcolor[HTML]{A6D9B7}34.2 & \cellcolor[HTML]{7FC6C0}47.9 & \cellcolor[HTML]{7FC6C0}47.6 & 63.6 & 98.9 & & \cellcolor[HTML]{62B4C7}60.1 & \cellcolor[HTML]{8CCDBD}43.2 & \cellcolor[HTML]{62B4C7}\textbf{74.6} & \cellcolor[HTML]{A2D7B8}35.9 & \cellcolor[HTML]{7FC6C0}47.5 & \cellcolor[HTML]{73BFC3}52.3 & 67.3 & 99.0 & & \cellcolor[HTML]{62B4C7}\textbf{60.5} & \cellcolor[HTML]{85CABE}\textbf{46.1} & \cellcolor[HTML]{62B4C7}70.7 & \cellcolor[HTML]{93D1BB}\textbf{40.5} & \cellcolor[HTML]{7CC5C1}\textbf{49.7} & \cellcolor[HTML]{70BDC3}\textbf{53.5} & 89.1 & 98.8 & & 5.9 \\
LLaMA-3.3-70B & \cellcolor[HTML]{73BFC3}52.3 & \cellcolor[HTML]{93D1BB}40.6 & \cellcolor[HTML]{6BBAC5}56.4 & \cellcolor[HTML]{E6F4BD}13.4 & \cellcolor[HTML]{7CC5C1}\textbf{48.8} & \cellcolor[HTML]{8FCFBC}42.3 & 63.6 & 99.6 & & \cellcolor[HTML]{62B4C7}\textbf{62.9} & \cellcolor[HTML]{8FCFBC}42.2 & \cellcolor[HTML]{62B4C7}\textbf{65.9} & \cellcolor[HTML]{B5DFB4}\textbf{29.6} & \cellcolor[HTML]{7FC6C0}48.2 & \cellcolor[HTML]{79C3C1}\textbf{49.8} & 60.0 & 99.9 & & \cellcolor[HTML]{73BFC3}52.3 & \cellcolor[HTML]{8CCDBD}\textbf{43.8} & \cellcolor[HTML]{62B4C7}63.8 & \cellcolor[HTML]{CBE8B6}23.3 & \cellcolor[HTML]{82C8BF}46.9 & \cellcolor[HTML]{85CABE}46.0 & 50.9 & 99.2 & & 7.5 \\
GPT-5 & \cellcolor[HTML]{7CC5C1}49.3 & \cellcolor[HTML]{88CCBE}43.9 & \cellcolor[HTML]{65B6C6}58.4 & \cellcolor[HTML]{9BD4BA}38.3 & \cellcolor[HTML]{7CC5C1}48.7 & \cellcolor[HTML]{7FC6C0}47.7 & 78.2 & 99.9 & & \cellcolor[HTML]{76C1C2}51.6 & \cellcolor[HTML]{88CCBE}44.4 & \cellcolor[HTML]{65B6C6}58.3 & \cellcolor[HTML]{88CCBE}44.1 & \cellcolor[HTML]{7CC5C1}\textbf{48.9} & \cellcolor[HTML]{7CC5C1}49.5 & 65.5 & 99.9 & & \cellcolor[HTML]{73BFC3}\textbf{52.3} & \cellcolor[HTML]{85CABE}\textbf{45.7} & \cellcolor[HTML]{62B4C7}\textbf{64.1} & \cellcolor[HTML]{79C3C1}\textbf{50.0} & \cellcolor[HTML]{7FC6C0}48.4 & \cellcolor[HTML]{76C1C2}\textbf{52.1} & 70.9 & 100.0 & & 4.4 \\
Qwen2.5-72B & \cellcolor[HTML]{7FC6C0}48.5 & \cellcolor[HTML]{97D2BA}39.5 & \cellcolor[HTML]{65B6C6}58.8 & \cellcolor[HTML]{E6F4BD}13.4 & \cellcolor[HTML]{7CC5C1}49.1 & \cellcolor[HTML]{8FCFBC}41.9 & 54.5 & 96.3 & & \cellcolor[HTML]{62B4C7}\textbf{64.4} & \cellcolor[HTML]{7FC6C0}\textbf{48.5} & \cellcolor[HTML]{62B4C7}\textbf{64.6} & \cellcolor[HTML]{E4F3BA}\textbf{13.8} & \cellcolor[HTML]{70BDC3}\textbf{54.4} & \cellcolor[HTML]{7CC5C1}\textbf{49.1} & 74.5 & 93.3 & & \cellcolor[HTML]{6EBBC4}55.8 & \cellcolor[HTML]{7FC6C0}47.9 & \cellcolor[HTML]{62B4C7}64.3 & \cellcolor[HTML]{E9F5C0}11.6 & \cellcolor[HTML]{79C3C1}51.0 & \cellcolor[HTML]{85CABE}46.1 & 74.5 & 84.6 & & 7.3 \\
LLaMA-3.1-70B & \cellcolor[HTML]{7FC6C0}48.3 & \cellcolor[HTML]{97D2BA}39.6 & \cellcolor[HTML]{70BDC3}53.8 & \cellcolor[HTML]{E1F1B8}15.2 & \cellcolor[HTML]{7CC5C1}\textbf{49.5} & \cellcolor[HTML]{93D1BB}41.3 & 54.5 & 97.2 & & \cellcolor[HTML]{70BDC3}\textbf{53.8} & \cellcolor[HTML]{8CCDBD}\textbf{42.6} & \cellcolor[HTML]{62B4C7}\textbf{62.2} & \cellcolor[HTML]{B1DDB5}\textbf{31.3} & \cellcolor[HTML]{82C8BF}47.4 & \cellcolor[HTML]{82C8BF}\textbf{47.4} & 49.1 & 96.7 & & \cellcolor[HTML]{76C1C2}51.1 & \cellcolor[HTML]{8FCFBC}41.8 & \cellcolor[HTML]{62B4C7}61.7 & \cellcolor[HTML]{C0E4B5}26.1 & \cellcolor[HTML]{7CC5C1}48.9 & \cellcolor[HTML]{85CABE}45.9 & 50.9 & 98.8 & & 6.2 \\
Claude-Sonnet-4 & \cellcolor[HTML]{76C1C2}\textbf{51.9} & \cellcolor[HTML]{8CCDBD}\textbf{43.1} & \cellcolor[HTML]{6BBAC5}\textbf{56.9} & \cellcolor[HTML]{C7E7B6}24.2 & \cellcolor[HTML]{7FC6C0}\textbf{48.4} & \cellcolor[HTML]{88CCBE}44.9 & 67.3 & 100.0 & & \cellcolor[HTML]{7FC6C0}47.9 & \cellcolor[HTML]{8CCDBD}43.0 & \cellcolor[HTML]{6EBBC4}55.1 & \cellcolor[HTML]{C0E4B5}26.7 & \cellcolor[HTML]{7FC6C0}47.7 & \cellcolor[HTML]{88CCBE}44.1 & 43.6 & 100.0 & & \cellcolor[HTML]{7CC5C1}49.5 & \cellcolor[HTML]{8CCDBD}43.0 & \cellcolor[HTML]{6BBAC5}56.6 & \cellcolor[HTML]{B9E1B4}\textbf{28.7} & \cellcolor[HTML]{7FC6C0}48.3 & \cellcolor[HTML]{85CABE}\textbf{45.2} & 45.5 & 100.0 & & 1.2 \\
GPT-4o-mini & \cellcolor[HTML]{82C8BF}46.6 & \cellcolor[HTML]{9ED5B9}37.4 & \cellcolor[HTML]{85CABE}45.8 & \cellcolor[HTML]{E4F3BA}\textbf{13.8} & \cellcolor[HTML]{82C8BF}47.3 & \cellcolor[HTML]{9BD4BA}38.2 & 30.9 & 99.9 & & \cellcolor[HTML]{7FC6C0}\textbf{47.7} & \cellcolor[HTML]{8FCFBC}\textbf{42.1} & \cellcolor[HTML]{73BFC3}52.6 & \cellcolor[HTML]{F2F9CD}6.8 & \cellcolor[HTML]{7CC5C1}\textbf{49.3} & \cellcolor[HTML]{97D2BA}\textbf{39.7} & 36.4 & 97.0 & & \cellcolor[HTML]{7FC6C0}47.5 & \cellcolor[HTML]{93D1BB}41.2 & \cellcolor[HTML]{70BDC3}\textbf{54.5} & \cellcolor[HTML]{F6FBD3}4.6 & \cellcolor[HTML]{7CC5C1}48.7 & \cellcolor[HTML]{97D2BA}39.3 & 30.9 & 99.7 & & 1.5 \\
Qwen2.5-7B & \cellcolor[HTML]{A2D7B8}36.0 & \cellcolor[HTML]{ADDCB6}32.4 & \cellcolor[HTML]{A2D7B8}36.5 & \cellcolor[HTML]{EBF6C3}10.6 & \cellcolor[HTML]{A2D7B8}35.9 & \cellcolor[HTML]{B5DFB4}30.3 & 16.4 & 88.9 & & \cellcolor[HTML]{AADAB6}33.7 & \cellcolor[HTML]{A2D7B8}35.4 & \cellcolor[HTML]{AADAB6}34.1 & \cellcolor[HTML]{E4F3BA}\textbf{14.3} & \cellcolor[HTML]{93D1BB}40.8 & \cellcolor[HTML]{B1DDB5}31.7 & 14.5 & 94.4 & & \cellcolor[HTML]{9ED5B9}\textbf{37.4} & \cellcolor[HTML]{9BD4BA}\textbf{38.0} & \cellcolor[HTML]{97D2BA}\textbf{39.7} & \cellcolor[HTML]{F2F9CD}6.9 & \cellcolor[HTML]{8FCFBC}\textbf{42.1} & \cellcolor[HTML]{ADDCB6}\textbf{32.8} & 12.7 & 92.6 & & 2.6 \\
Phi-4-mini & \cellcolor[HTML]{B5DFB4}30.1 & \cellcolor[HTML]{CFEAB6}21.6 & \cellcolor[HTML]{C4E5B5}25.1 & \cellcolor[HTML]{F4FAD0}6.2 & \cellcolor[HTML]{C4E5B5}25.5 & \cellcolor[HTML]{CFEAB6}21.7 & 1.8 & 61.4 & & \cellcolor[HTML]{AADAB6}33.1 & \cellcolor[HTML]{AADAB6}33.2 & \cellcolor[HTML]{A2D7B8}36.3 & \cellcolor[HTML]{CFEAB6}21.3 & \cellcolor[HTML]{BCE2B5}27.4 & \cellcolor[HTML]{B5DFB4}30.3 & 12.7 & 63.1 & & \cellcolor[HTML]{93D1BB}\textbf{40.9} & \cellcolor[HTML]{9BD4BA}\textbf{39.0} & \cellcolor[HTML]{7FC6C0}\textbf{47.5} & \cellcolor[HTML]{CBE8B6}\textbf{22.4} & \cellcolor[HTML]{93D1BB}\textbf{41.1} & \cellcolor[HTML]{9BD4BA}\textbf{38.2} & 20.0 & 67.3 & & 16.5 \\
LLaMA-3.1-8B & \cellcolor[HTML]{A2D7B8}\textbf{35.5} & \cellcolor[HTML]{CBE8B6}22.6 & \cellcolor[HTML]{A2D7B8}\textbf{35.5} & \cellcolor[HTML]{F6FBD3}\textbf{4.6} & \cellcolor[HTML]{9ED5B9}37.7 & \cellcolor[HTML]{BCE2B5}27.2 & 9.1 & 82.5 & & \cellcolor[HTML]{A6D9B7}34.5 & \cellcolor[HTML]{B1DDB5}\textbf{31.8} & \cellcolor[HTML]{A2D7B8}\textbf{35.5} & \cellcolor[HTML]{FBFDDA}2.1 & \cellcolor[HTML]{97D2BA}39.8 & \cellcolor[HTML]{B9E1B4}\textbf{28.7} & 7.3 & 85.2 & & \cellcolor[HTML]{AADAB6}34.0 & \cellcolor[HTML]{B9E1B4}29.4 & \cellcolor[HTML]{B9E1B4}29.4 & \cellcolor[HTML]{FDFEDD}1.6 & \cellcolor[HTML]{97D2BA}\textbf{40.0} & \cellcolor[HTML]{C0E4B5}26.9 & 0.0 & 90.0 & & 1.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{l *{8}{r} c *{8}{r} c *{8}{r} c r}
\toprule
\multirow{2}{*}{\textbf{Judge}} &\multicolumn{8}{c}{\textbf{P0}} &&\multicolumn{8}{c}{\textbf{P1}} &&\multicolumn{8}{c}{\textbf{P2}} && \multirow{2}{*}{$\mathbf{\Delta}$} \\
\cmidrule(lr){2-9}\cmidrule(lr){11-18}\cmidrule(lr){20-27}
& \textbf{R} & \textbf{N} & \textbf{T} & \textbf{S} & \textbf{O} & \textbf{F1} & \textbf{Borda} & \textbf{Valid} && \textbf{R} & \textbf{N} & \textbf{T} & \textbf{S} & \textbf{O} & \textbf{F1} & \textbf{Borda} & \textbf{Valid} && \textbf{R} & \textbf{N} & \textbf{T} & \textbf{S} & \textbf{O} & \textbf{F1} & \textbf{Borda} & \textbf{Valid} && \\
\midrule
Gemini-2.5-Pro & \cellcolor[HTML]{65B6C6}59.2 & \cellcolor[HTML]{7CC5C1}\textbf{49.2} & \cellcolor[HTML]{73BFC3}\textbf{53.2} & \cellcolor[HTML]{AADAB6}33.3 & \cellcolor[HTML]{73BFC3}\textbf{52.3} & \cellcolor[HTML]{7CC5C1}49.4 & 96.4 & 99.6 & & \cellcolor[HTML]{62B4C7}\textbf{64.6} & \cellcolor[HTML]{85CABE}45.5 & \cellcolor[HTML]{79C3C1}51.0 & \cellcolor[HTML]{9ED5B9}36.7 & \cellcolor[HTML]{79C3C1}50.4 & \cellcolor[HTML]{7CC5C1}\textbf{49.7} & 94.5 & 100.0 & & \cellcolor[HTML]{62B4C7}59.8 & \cellcolor[HTML]{93D1BB}40.9 & \cellcolor[HTML]{7FC6C0}48.0 & \cellcolor[HTML]{93D1BB}\textbf{40.9} & \cellcolor[HTML]{7FC6C0}47.6 & \cellcolor[HTML]{82C8BF}47.4 & 85.5 & 99.9 & & 2.2 \\
GPT-5 & \cellcolor[HTML]{7FC6C0}\textbf{47.8} & \cellcolor[HTML]{88CCBE}\textbf{44.6} & \cellcolor[HTML]{85CABE}45.7 & \cellcolor[HTML]{93D1BB}41.4 & \cellcolor[HTML]{82C8BF}46.4 & \cellcolor[HTML]{85CABE}45.2 & 81.8 & 100.0 & & \cellcolor[HTML]{85CABE}45.3 & \cellcolor[HTML]{93D1BB}41.2 & \cellcolor[HTML]{76C1C2}51.3 & \cellcolor[HTML]{7CC5C1}\textbf{49.2} & \cellcolor[HTML]{85CABE}45.1 & \cellcolor[HTML]{82C8BF}\textbf{46.4} & 76.4 & 100.0 & & \cellcolor[HTML]{7FC6C0}47.7 & \cellcolor[HTML]{97D2BA}40.0 & \cellcolor[HTML]{76C1C2}\textbf{51.7} & \cellcolor[HTML]{85CABE}45.9 & \cellcolor[HTML]{82C8BF}\textbf{46.8} & \cellcolor[HTML]{82C8BF}\textbf{46.4} & 80.0 & 97.0 & & 1.3 \\
Claude-Sonnet-4 & \cellcolor[HTML]{7CC5C1}\textbf{49.4} & \cellcolor[HTML]{7CC5C1}\textbf{49.6} & \cellcolor[HTML]{82C8BF}\textbf{47.2} & \cellcolor[HTML]{CFEAB6}\textbf{22.2} & \cellcolor[HTML]{7CC5C1}\textbf{49.1} & \cellcolor[HTML]{8CCDBD}\textbf{43.5} & 90.9 & 99.9 & & \cellcolor[HTML]{85CABE}45.8 & \cellcolor[HTML]{85CABE}45.2 & \cellcolor[HTML]{8CCDBD}43.4 & \cellcolor[HTML]{D2EBB7}20.7 & \cellcolor[HTML]{85CABE}45.6 & \cellcolor[HTML]{97D2BA}40.1 & 74.5 & 100.0 & & \cellcolor[HTML]{85CABE}45.3 & \cellcolor[HTML]{82C8BF}47.0 & \cellcolor[HTML]{8FCFBC}41.6 & \cellcolor[HTML]{D2EBB7}20.7 & \cellcolor[HTML]{85CABE}45.3 & \cellcolor[HTML]{97D2BA}40.0 & 67.3 & 100.0 & & 3.5 \\
DeepSeek-V3 & \cellcolor[HTML]{93D1BB}\textbf{41.2} & \cellcolor[HTML]{B1DDB5}31.2 & \cellcolor[HTML]{82C8BF}46.8 & \cellcolor[HTML]{EDF7C6}9.4 & \cellcolor[HTML]{85CABE}45.4 & \cellcolor[HTML]{A6D9B7}34.8 & 63.6 & 81.5 & & \cellcolor[HTML]{93D1BB}40.9 & \cellcolor[HTML]{97D2BA}39.7 & \cellcolor[HTML]{7CC5C1}\textbf{49.0} & \cellcolor[HTML]{DDF0B8}17.0 & \cellcolor[HTML]{88CCBE}44.9 & \cellcolor[HTML]{9BD4BA}38.3 & 56.4 & 87.4 & & \cellcolor[HTML]{97D2BA}39.9 & \cellcolor[HTML]{8CCDBD}\textbf{43.2} & \cellcolor[HTML]{7CC5C1}48.9 & \cellcolor[HTML]{DAEEB7}\textbf{17.7} & \cellcolor[HTML]{7CC5C1}\textbf{48.9} & \cellcolor[HTML]{97D2BA}\textbf{39.7} & 76.4 & 88.3 & & 4.9 \\
GPT-4o-mini & \cellcolor[HTML]{85CABE}46.1 & \cellcolor[HTML]{A2D7B8}35.5 & \cellcolor[HTML]{8CCDBD}43.4 & \cellcolor[HTML]{F8FCD6}3.3 & \cellcolor[HTML]{88CCBE}44.9 & \cellcolor[HTML]{A6D9B7}34.6 & 54.5 & 98.4 & & \cellcolor[HTML]{82C8BF}\textbf{46.6} & \cellcolor[HTML]{82C8BF}47.0 & \cellcolor[HTML]{8FCFBC}42.0 & \cellcolor[HTML]{EFF8CA}\textbf{8.8} & \cellcolor[HTML]{85CABE}45.8 & \cellcolor[HTML]{9BD4BA}\textbf{38.1} & 74.5 & 99.5 & & \cellcolor[HTML]{88CCBE}44.2 & \cellcolor[HTML]{7FC6C0}\textbf{47.5} & \cellcolor[HTML]{85CABE}\textbf{45.0} & \cellcolor[HTML]{F4FAD0}5.6 & \cellcolor[HTML]{82C8BF}\textbf{46.6} & \cellcolor[HTML]{9BD4BA}37.8 & 61.8 & 99.9 & & 3.4 \\
LLaMA-3.3-70B & \cellcolor[HTML]{93D1BB}40.3 & \cellcolor[HTML]{C0E4B5}25.8 & \cellcolor[HTML]{9BD4BA}38.5 & \cellcolor[HTML]{EFF8CA}8.4 & \cellcolor[HTML]{82C8BF}\textbf{47.0} & \cellcolor[HTML]{ADDCB6}32.0 & 52.7 & 85.4 & & \cellcolor[HTML]{7CC5C1}48.8 & \cellcolor[HTML]{97D2BA}40.0 & \cellcolor[HTML]{8CCDBD}\textbf{43.2} & \cellcolor[HTML]{EFF8CA}\textbf{8.5} & \cellcolor[HTML]{85CABE}45.0 & \cellcolor[HTML]{9ED5B9}37.1 & 58.2 & 96.7 & & \cellcolor[HTML]{73BFC3}\textbf{53.2} & \cellcolor[HTML]{88CCBE}\textbf{44.3} & \cellcolor[HTML]{8CCDBD}42.7 & \cellcolor[HTML]{F2F9CD}6.9 & \cellcolor[HTML]{88CCBE}44.5 & \cellcolor[HTML]{9BD4BA}\textbf{38.3} & 61.8 & 98.5 & & 6.3 \\
LLaMA-3.1-70B & \cellcolor[HTML]{B1DDB5}31.5 & \cellcolor[HTML]{B1DDB5}31.7 & \cellcolor[HTML]{A2D7B8}36.2 & \cellcolor[HTML]{E9F5C0}\textbf{11.4} & \cellcolor[HTML]{8CCDBD}42.6 & \cellcolor[HTML]{B1DDB5}30.7 & 52.7 & 77.6 & & \cellcolor[HTML]{82C8BF}46.4 & \cellcolor[HTML]{8FCFBC}\textbf{42.4} & \cellcolor[HTML]{8FCFBC}41.5 & \cellcolor[HTML]{EFF8CA}8.4 & \cellcolor[HTML]{85CABE}45.8 & \cellcolor[HTML]{9ED5B9}\textbf{36.9} & 58.2 & 94.4 & & \cellcolor[HTML]{82C8BF}\textbf{46.8} & \cellcolor[HTML]{93D1BB}40.5 & \cellcolor[HTML]{8FCFBC}\textbf{41.8} & \cellcolor[HTML]{F2F9CD}7.2 & \cellcolor[HTML]{82C8BF}\textbf{47.4} & \cellcolor[HTML]{9ED5B9}36.8 & 60.0 & 94.2 & & 6.3 \\
Qwen3-32B & \cellcolor[HTML]{B1DDB5}31.2 & \cellcolor[HTML]{ADDCB6}32.3 & \cellcolor[HTML]{B5DFB4}29.5 & \cellcolor[HTML]{EFF8CA}8.6 & \cellcolor[HTML]{9BD4BA}37.9 & \cellcolor[HTML]{BCE2B5}27.9 & 43.6 & 70.5 & & \cellcolor[HTML]{9BD4BA}\textbf{38.9} & \cellcolor[HTML]{97D2BA}\textbf{40.0} & \cellcolor[HTML]{A2D7B8}35.9 & \cellcolor[HTML]{E4F3BA}\textbf{14.4} & \cellcolor[HTML]{8FCFBC}\textbf{42.3} & \cellcolor[HTML]{A6D9B7}\textbf{34.3} & 43.6 & 73.5 & & \cellcolor[HTML]{A6D9B7}34.9 & \cellcolor[HTML]{B5DFB4}29.6 & \cellcolor[HTML]{9ED5B9}\textbf{37.0} & \cellcolor[HTML]{E6F4BD}13.3 & \cellcolor[HTML]{A2D7B8}36.5 & \cellcolor[HTML]{B5DFB4}30.3 & 41.8 & 71.7 & & 6.4 \\
Qwen2.5-72B & \cellcolor[HTML]{B9E1B4}29.0 & \cellcolor[HTML]{B5DFB4}\textbf{30.3} & \cellcolor[HTML]{ADDCB6}\textbf{32.0} & \cellcolor[HTML]{F2F9CD}6.7 & \cellcolor[HTML]{B5DFB4}30.3 & \cellcolor[HTML]{C4E5B5}25.6 & 30.9 & 76.8 & & \cellcolor[HTML]{B1DDB5}\textbf{30.8} & \cellcolor[HTML]{B9E1B4}28.8 & \cellcolor[HTML]{BCE2B5}28.1 & \cellcolor[HTML]{EFF8CA}\textbf{8.7} & \cellcolor[HTML]{A2D7B8}\textbf{35.8} & \cellcolor[HTML]{C0E4B5}\textbf{26.4} & 29.1 & 57.3 & & \cellcolor[HTML]{CBE8B6}23.2 & \cellcolor[HTML]{C0E4B5}26.6 & \cellcolor[HTML]{C0E4B5}26.0 & \cellcolor[HTML]{EFF8CA}8.2 & \cellcolor[HTML]{C7E7B6}23.7 & \cellcolor[HTML]{CFEAB6}21.5 & 27.3 & 53.0 & & 4.9 \\
Qwen2.5-7B & \cellcolor[HTML]{DDF0B8}17.2 & \cellcolor[HTML]{DAEEB7}17.9 & \cellcolor[HTML]{DAEEB7}17.5 & \cellcolor[HTML]{F4FAD0}6.1 & \cellcolor[HTML]{E6F4BD}13.5 & \cellcolor[HTML]{E4F3BA}14.4 & 14.5 & 36.1 & & \cellcolor[HTML]{D2EBB7}20.3 & \cellcolor[HTML]{CFEAB6}21.8 & \cellcolor[HTML]{D6EDB7}19.7 & \cellcolor[HTML]{EDF7C6}9.8 & \cellcolor[HTML]{DDF0B8}16.8 & \cellcolor[HTML]{DAEEB7}17.7 & 25.5 & 55.8 & & \cellcolor[HTML]{CFEAB6}\textbf{21.4} & \cellcolor[HTML]{B9E1B4}\textbf{29.4} & \cellcolor[HTML]{C7E7B6}\textbf{23.7} & \cellcolor[HTML]{EBF6C3}\textbf{10.8} & \cellcolor[HTML]{C4E5B5}\textbf{24.9} & \cellcolor[HTML]{CFEAB6}\textbf{22.0} & 29.1 & 59.6 & & 7.6 \\
LLaMA-3.1-8B & \cellcolor[HTML]{D6EDB7}\textbf{19.0} & \cellcolor[HTML]{DDF0B8}\textbf{16.3} & \cellcolor[HTML]{DDF0B8}\textbf{16.4} & \cellcolor[HTML]{F2F9CD}\textbf{7.7} & \cellcolor[HTML]{DAEEB7}\textbf{18.5} & \cellcolor[HTML]{E1F1B8}\textbf{15.6} & 18.2 & 39.9 & & \cellcolor[HTML]{EBF6C3}11.3 & \cellcolor[HTML]{E9F5C0}12.0 & \cellcolor[HTML]{E4F3BA}13.9 & \cellcolor[HTML]{F6FBD3}4.4 & \cellcolor[HTML]{E6F4BD}13.5 & \cellcolor[HTML]{EBF6C3}11.0 & 9.1 & 12.9 & & \cellcolor[HTML]{E9F5C0}11.8 & \cellcolor[HTML]{EBF6C3}11.1 & \cellcolor[HTML]{E6F4BD}12.7 & \cellcolor[HTML]{FDFEDD}1.1 & \cellcolor[HTML]{DAEEB7}17.5 & \cellcolor[HTML]{EBF6C3}10.8 & 7.3 & 17.3 & & 4.8 \\
Phi-4-mini & \cellcolor[HTML]{FBFDDA}\textbf{3.0} & \cellcolor[HTML]{FDFEDD}1.5 & \cellcolor[HTML]{FBFDDA}2.1 & \cellcolor[HTML]{FFFFE0}0.0 & \cellcolor[HTML]{FFFFE0}\textbf{0.0} & \cellcolor[HTML]{FDFEDD}1.3 & 0.0 & 3.3 & & \cellcolor[HTML]{FDFEDD}1.0 & \cellcolor[HTML]{FFFFE0}0.0 & \cellcolor[HTML]{FFFFE0}0.5 & \cellcolor[HTML]{FDFEDD}1.1 & \cellcolor[HTML]{FFFFE0}\textbf{0.0} & \cellcolor[HTML]{FFFFE0}0.5 & 0.0 & 1.9 & & \cellcolor[HTML]{FDFEDD}1.5 & \cellcolor[HTML]{FBFDDA}\textbf{2.4} & \cellcolor[HTML]{F8FCD6}\textbf{3.3} & \cellcolor[HTML]{FBFDDA}\textbf{2.8} & \cellcolor[HTML]{FFFFE0}\textbf{0.0} & \cellcolor[HTML]{FBFDDA}\textbf{2.0} & 1.8 & 4.9 & & 1.5 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}l *{5}{r} c *{4}{r}@{}}
\toprule
& \multicolumn{5}{c}{\textbf{Macro-F1 by criterion}} && \multicolumn{4}{c}{\textbf{Overall}} \\
\cmidrule(lr){2-6}\cmidrule(lr){8-11}
\textbf{Judge} & \textbf{R} & \textbf{N} & \textbf{T} & \textbf{S} & \textbf{O} && \textbf{F1} & \textbf{Acc} & \textbf{Borda} & \textbf{Valid} \\
\midrule
Gemini-2.5-Pro & \cellcolor[HTML]{88CCBE}44.3 & \cellcolor[HTML]{9BD4BA}38.5 & \cellcolor[HTML]{97D2BA}\underline{40.1} & \cellcolor[HTML]{7FC6C0}\textbf{47.8} & \cellcolor[HTML]{8FCFBC}42.0 & & \cellcolor[HTML]{8FCFBC}\textbf{42.5} & 59.3 & \underline{80.0} & \textbf{100.0} \\
Qwen3-32B & \cellcolor[HTML]{82C8BF}\textbf{46.7} & \cellcolor[HTML]{A2D7B8}35.9 & \cellcolor[HTML]{93D1BB}\textbf{40.9} & \cellcolor[HTML]{93D1BB}40.5 & \cellcolor[HTML]{8CCDBD}\underline{43.3} & & \cellcolor[HTML]{8FCFBC}\underline{41.5} & \underline{59.4} & \textbf{85.5} & 99.2 \\
DeepSeek-V3 & \cellcolor[HTML]{85CABE}\underline{46.1} & \cellcolor[HTML]{93D1BB}\underline{40.7} & \cellcolor[HTML]{A6D9B7}34.4 & \cellcolor[HTML]{A6D9B7}35.0 & \cellcolor[HTML]{85CABE}\textbf{46.1} & & \cellcolor[HTML]{93D1BB}40.5 & 57.8 & 76.4 & 99.1 \\
GPT-5 & \cellcolor[HTML]{9BD4BA}38.0 & \cellcolor[HTML]{93D1BB}\textbf{41.1} & \cellcolor[HTML]{9BD4BA}37.9 & \cellcolor[HTML]{97D2BA}39.0 & \cellcolor[HTML]{8CCDBD}43.2 & & \cellcolor[HTML]{97D2BA}39.9 & 58.9 & 70.9 & \textbf{100.0} \\
Claude-Sonnet-4 & \cellcolor[HTML]{85CABE}45.4 & \cellcolor[HTML]{A6D9B7}34.5 & \cellcolor[HTML]{B9E1B4}29.2 & \cellcolor[HTML]{8FCFBC}\underline{42.1} & \cellcolor[HTML]{93D1BB}40.7 & & \cellcolor[HTML]{9BD4BA}38.4 & 52.6 & 67.3 & 97.7 \\
LLaMA-3.3-70B & \cellcolor[HTML]{85CABE}45.3 & \cellcolor[HTML]{BCE2B5}28.1 & \cellcolor[HTML]{9BD4BA}38.4 & \cellcolor[HTML]{9BD4BA}38.7 & \cellcolor[HTML]{93D1BB}40.3 & & \cellcolor[HTML]{9BD4BA}38.2 & \textbf{59.6} & 60.0 & \textbf{100.0} \\
LLaMA-3.1-70B & \cellcolor[HTML]{88CCBE}44.8 & \cellcolor[HTML]{BCE2B5}28.0 & \cellcolor[HTML]{9ED5B9}37.6 & \cellcolor[HTML]{93D1BB}40.7 & \cellcolor[HTML]{9BD4BA}38.8 & & \cellcolor[HTML]{9BD4BA}38.0 & 58.7 & 56.4 & 99.5 \\
Qwen2.5-72B & \cellcolor[HTML]{8CCDBD}43.1 & \cellcolor[HTML]{9ED5B9}37.3 & \cellcolor[HTML]{B9E1B4}28.4 & \cellcolor[HTML]{D2EBB7}19.8 & \cellcolor[HTML]{9BD4BA}37.9 & & \cellcolor[HTML]{AADAB6}33.3 & 37.8 & 43.6 & 85.3 \\
GPT-4o-mini & \cellcolor[HTML]{ADDCB6}31.9 & \cellcolor[HTML]{C4E5B5}25.3 & \cellcolor[HTML]{E9F5C0}12.0 & \cellcolor[HTML]{EBF6C3}10.7 & \cellcolor[HTML]{93D1BB}40.5 & & \cellcolor[HTML]{C7E7B6}24.1 & 28.2 & 27.3 & \textbf{100.0} \\
LLaMA-3.1-8B & \cellcolor[HTML]{C0E4B5}26.9 & \cellcolor[HTML]{D2EBB7}20.5 & \cellcolor[HTML]{E6F4BD}13.3 & \cellcolor[HTML]{F2F9CD}7.4 & \cellcolor[HTML]{ADDCB6}32.9 & & \cellcolor[HTML]{D2EBB7}20.2 & 21.3 & 14.5 & 69.0 \\
Phi-4-mini & \cellcolor[HTML]{DAEEB7}17.4 & \cellcolor[HTML]{CFEAB6}21.5 & \cellcolor[HTML]{DDF0B8}16.3 & \cellcolor[HTML]{E9F5C0}12.3 & \cellcolor[HTML]{D2EBB7}19.8 & & \cellcolor[HTML]{DAEEB7}17.5 & 18.0 & 16.4 & 52.3 \\
Qwen2.5-7B & \cellcolor[HTML]{E4F3BA}13.9 & \cellcolor[HTML]{E1F1B8}15.5 & \cellcolor[HTML]{F2F9CD}7.0 & \cellcolor[HTML]{F8FCD6}3.7 & \cellcolor[HTML]{D2EBB7}20.0 & & \cellcolor[HTML]{E9F5C0}12.0 & 9.0 & 1.8 & 31.3 \\
\midrule
Majority label & \cellcolor[HTML]{CBE8B6}22.9 & \cellcolor[HTML]{CFEAB6}21.1 & \cellcolor[HTML]{B1DDB5}30.8 & \cellcolor[HTML]{ADDCB6}32.6 & \cellcolor[HTML]{CFEAB6}21.1 & & \cellcolor[HTML]{C4E5B5}25.7 & 65.4 & -- & -- \\
Always tie & \cellcolor[HTML]{CBE8B6}22.9 & \cellcolor[HTML]{CFEAB6}21.1 & \cellcolor[HTML]{B1DDB5}30.8 & \cellcolor[HTML]{ADDCB6}32.6 & \cellcolor[HTML]{EFF8CA}8.1 & & \cellcolor[HTML]{CBE8B6}23.1 & 58.9 & -- & -- \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l *{5}{r} c *{4}{r}@{}}
\toprule
& \multicolumn{5}{c}{\textbf{Macro-F1 by criterion}} && \multicolumn{4}{c}{\textbf{Overall}} \\
\cmidrule(lr){2-6}\cmidrule(lr){8-11}
\textbf{Judge} & \textbf{R} & \textbf{N} & \textbf{T} & \textbf{S} & \textbf{O} && \textbf{F1} & \textbf{Acc} & \textbf{Borda} & \textbf{Valid} \\
\midrule
Gemini-2.5-Pro & \cellcolor[HTML]{65B6C6}58.9 & \cellcolor[HTML]{E9F5C0}12.0 & \cellcolor[HTML]{9ED5B9}\textbf{36.8} & \cellcolor[HTML]{7FC6C0}\textbf{47.4} & \cellcolor[HTML]{73BFC3}52.6 & & \cellcolor[HTML]{8FCFBC}\textbf{41.6} & \textbf{63.7} & \textbf{78.2} & \textbf{100.0} \\
DeepSeek-V3 & \cellcolor[HTML]{76C1C2}51.7 & \cellcolor[HTML]{E1F1B8}15.7 & \cellcolor[HTML]{AADAB6}33.5 & \cellcolor[HTML]{7FC6C0}\textbf{47.4} & \cellcolor[HTML]{6BBAC5}\textbf{56.4} & & \cellcolor[HTML]{93D1BB}\underline{40.9} & \underline{63.3} & \underline{76.4} & \textbf{100.0} \\
GPT-5 & \cellcolor[HTML]{62B4C7}\textbf{63.7} & \cellcolor[HTML]{F6FBD3}4.3 & \cellcolor[HTML]{A6D9B7}\underline{34.2} & \cellcolor[HTML]{85CABE}45.8 & \cellcolor[HTML]{6EBBC4}55.1 & & \cellcolor[HTML]{93D1BB}40.6 & 59.2 & 72.7 & \textbf{100.0} \\
Qwen3-32B & \cellcolor[HTML]{76C1C2}52.0 & \cellcolor[HTML]{E1F1B8}15.9 & \cellcolor[HTML]{ADDCB6}32.7 & \cellcolor[HTML]{8FCFBC}41.8 & \cellcolor[HTML]{6EBBC4}\underline{55.2} & & \cellcolor[HTML]{97D2BA}39.5 & 57.1 & 69.1 & \textbf{100.0} \\
Claude-Sonnet-4 & \cellcolor[HTML]{62B4C7}\underline{62.5} & \cellcolor[HTML]{F8FCD6}3.6 & \cellcolor[HTML]{B9E1B4}28.8 & \cellcolor[HTML]{82C8BF}46.9 & \cellcolor[HTML]{6EBBC4}55.1 & & \cellcolor[HTML]{97D2BA}39.4 & 59.0 & 61.8 & \textbf{100.0} \\
Qwen2.5-7B & \cellcolor[HTML]{B1DDB5}30.9 & \cellcolor[HTML]{ADDCB6}\textbf{32.9} & \cellcolor[HTML]{ADDCB6}32.0 & \cellcolor[HTML]{88CCBE}44.3 & \cellcolor[HTML]{B5DFB4}30.0 & & \cellcolor[HTML]{AADAB6}34.0 & 56.3 & 45.5 & 99.8 \\
LLaMA-3.1-70B & \cellcolor[HTML]{73BFC3}53.2 & \cellcolor[HTML]{F4FAD0}6.1 & \cellcolor[HTML]{CBE8B6}23.0 & \cellcolor[HTML]{AADAB6}33.5 & \cellcolor[HTML]{76C1C2}51.5 & & \cellcolor[HTML]{AADAB6}33.5 & 46.8 & 34.5 & \textbf{100.0} \\
GPT-4o-mini & \cellcolor[HTML]{70BDC3}53.6 & \cellcolor[HTML]{F4FAD0}6.2 & \cellcolor[HTML]{EBF6C3}10.2 & \cellcolor[HTML]{93D1BB}40.8 & \cellcolor[HTML]{70BDC3}53.6 & & \cellcolor[HTML]{ADDCB6}32.9 & 48.9 & 41.8 & \textbf{100.0} \\
Qwen2.5-72B & \cellcolor[HTML]{70BDC3}53.9 & \cellcolor[HTML]{F8FCD6}3.1 & \cellcolor[HTML]{CBE8B6}22.2 & \cellcolor[HTML]{B1DDB5}31.8 & \cellcolor[HTML]{76C1C2}52.1 & & \cellcolor[HTML]{ADDCB6}32.6 & 46.6 & 30.9 & \textbf{100.0} \\
LLaMA-3.3-70B & \cellcolor[HTML]{8CCDBD}42.6 & \cellcolor[HTML]{EDF7C6}9.3 & \cellcolor[HTML]{BCE2B5}27.4 & \cellcolor[HTML]{A6D9B7}34.8 & \cellcolor[HTML]{82C8BF}46.5 & & \cellcolor[HTML]{ADDCB6}32.1 & 47.6 & 32.7 & \textbf{100.0} \\
Phi-4-mini & \cellcolor[HTML]{8FCFBC}42.3 & \cellcolor[HTML]{EBF6C3}11.2 & \cellcolor[HTML]{C7E7B6}24.3 & \cellcolor[HTML]{B5DFB4}29.5 & \cellcolor[HTML]{82C8BF}47.0 & & \cellcolor[HTML]{B1DDB5}30.9 & 42.5 & 27.3 & 95.3 \\
LLaMA-3.1-8B & \cellcolor[HTML]{8CCDBD}42.6 & \cellcolor[HTML]{D2EBB7}\underline{20.0} & \cellcolor[HTML]{D2EBB7}20.3 & \cellcolor[HTML]{DAEEB7}18.4 & \cellcolor[HTML]{82C8BF}46.7 & & \cellcolor[HTML]{B5DFB4}29.6 & 38.4 & 27.3 & 95.3 \\
\midrule
Majority label & \cellcolor[HTML]{CFEAB6}21.8 & \cellcolor[HTML]{7CC5C1}48.8 & \cellcolor[HTML]{B1DDB5}31.5 & \cellcolor[HTML]{7CC5C1}49.8 & \cellcolor[HTML]{CFEAB6}21.5 & & \cellcolor[HTML]{A6D9B7}34.6 & 75.9 & -- & -- \\
Always tie & \cellcolor[HTML]{F8FCD6}3.1 & \cellcolor[HTML]{7CC5C1}48.8 & \cellcolor[HTML]{B1DDB5}31.5 & \cellcolor[HTML]{7CC5C1}49.8 & \cellcolor[HTML]{F8FCD6}3.1 & & \cellcolor[HTML]{BCE2B5}27.2 & 58.6 & -- & -- \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l *{5}{r} c *{4}{r}@{}}
\toprule
& \multicolumn{5}{c}{\textbf{Macro-F1 by criterion}} && \multicolumn{4}{c}{\textbf{Overall}} \\
\cmidrule(lr){2-6}\cmidrule(lr){8-11}
\textbf{Judge} & \textbf{R} & \textbf{N} & \textbf{T} & \textbf{S} & \textbf{O} && \textbf{F1} & \textbf{Acc} & \textbf{Borda} & \textbf{Valid} \\
\midrule
Gemini-2.5-Pro & \cellcolor[HTML]{62B4C7}\textbf{75.1} & \cellcolor[HTML]{65B6C6}58.3 & \cellcolor[HTML]{62B4C7}\textbf{68.9} & \cellcolor[HTML]{62B4C7}\textbf{65.5} & \cellcolor[HTML]{62B4C7}59.5 & & \cellcolor[HTML]{62B4C7}\textbf{65.5} & \textbf{83.1} & \textbf{87.3} & \textbf{100.0} \\
Qwen3-32B & \cellcolor[HTML]{62B4C7}\underline{72.4} & \cellcolor[HTML]{6BBAC5}56.6 & \cellcolor[HTML]{62B4C7}66.7 & \cellcolor[HTML]{6EBBC4}55.6 & \cellcolor[HTML]{62B4C7}\textbf{72.8} & & \cellcolor[HTML]{62B4C7}\underline{64.8} & 77.1 & 78.2 & 98.5 \\
Claude-Sonnet-4 & \cellcolor[HTML]{62B4C7}67.2 & \cellcolor[HTML]{65B6C6}58.9 & \cellcolor[HTML]{62B4C7}\underline{68.8} & \cellcolor[HTML]{62B4C7}\underline{61.8} & \cellcolor[HTML]{62B4C7}60.7 & & \cellcolor[HTML]{62B4C7}63.5 & \underline{81.3} & \underline{83.6} & 99.9 \\
DeepSeek-V3 & \cellcolor[HTML]{62B4C7}65.2 & \cellcolor[HTML]{62B4C7}\textbf{63.0} & \cellcolor[HTML]{62B4C7}65.0 & \cellcolor[HTML]{76C1C2}51.7 & \cellcolor[HTML]{65B6C6}59.3 & & \cellcolor[HTML]{62B4C7}60.8 & 79.3 & 72.7 & 98.9 \\
GPT-5 & \cellcolor[HTML]{62B4C7}68.4 & \cellcolor[HTML]{65B6C6}58.3 & \cellcolor[HTML]{62B4C7}61.3 & \cellcolor[HTML]{6BBAC5}56.1 & \cellcolor[HTML]{65B6C6}59.3 & & \cellcolor[HTML]{62B4C7}60.7 & 78.8 & 69.1 & 99.7 \\
Qwen2.5-72B & \cellcolor[HTML]{62B4C7}60.0 & \cellcolor[HTML]{62B4C7}\underline{60.9} & \cellcolor[HTML]{62B4C7}63.3 & \cellcolor[HTML]{8FCFBC}41.6 & \cellcolor[HTML]{6BBAC5}56.2 & & \cellcolor[HTML]{6BBAC5}56.4 & 67.0 & 60.0 & 89.9 \\
GPT-4o-mini & \cellcolor[HTML]{65B6C6}58.9 & \cellcolor[HTML]{68B8C6}57.0 & \cellcolor[HTML]{76C1C2}51.6 & \cellcolor[HTML]{8FCFBC}41.7 & \cellcolor[HTML]{62B4C7}\underline{60.8} & & \cellcolor[HTML]{70BDC3}54.0 & 73.3 & 56.4 & \textbf{100.0} \\
LLaMA-3.3-70B & \cellcolor[HTML]{70BDC3}54.2 & \cellcolor[HTML]{70BDC3}54.0 & \cellcolor[HTML]{6BBAC5}56.4 & \cellcolor[HTML]{9ED5B9}37.3 & \cellcolor[HTML]{6EBBC4}55.5 & & \cellcolor[HTML]{76C1C2}51.5 & 66.9 & 38.2 & 98.5 \\
LLaMA-3.1-70B & \cellcolor[HTML]{73BFC3}52.3 & \cellcolor[HTML]{76C1C2}51.5 & \cellcolor[HTML]{79C3C1}50.3 & \cellcolor[HTML]{A6D9B7}34.6 & \cellcolor[HTML]{70BDC3}54.1 & & \cellcolor[HTML]{7FC6C0}48.6 & 63.2 & 27.3 & 97.3 \\
Qwen2.5-7B & \cellcolor[HTML]{93D1BB}41.2 & \cellcolor[HTML]{A2D7B8}35.6 & \cellcolor[HTML]{8CCDBD}43.3 & \cellcolor[HTML]{BCE2B5}27.8 & \cellcolor[HTML]{8CCDBD}43.5 & & \cellcolor[HTML]{9BD4BA}38.3 & 46.6 & 16.4 & 80.0 \\
Phi-4-mini & \cellcolor[HTML]{B1DDB5}30.8 & \cellcolor[HTML]{AADAB6}33.1 & \cellcolor[HTML]{ADDCB6}31.9 & \cellcolor[HTML]{C7E7B6}24.2 & \cellcolor[HTML]{8CCDBD}43.8 & & \cellcolor[HTML]{ADDCB6}32.8 & 40.5 & 9.1 & 82.6 \\
LLaMA-3.1-8B & \cellcolor[HTML]{C0E4B5}25.9 & \cellcolor[HTML]{AADAB6}33.6 & \cellcolor[HTML]{B5DFB4}30.0 & \cellcolor[HTML]{EDF7C6}10.1 & \cellcolor[HTML]{A6D9B7}35.2 & & \cellcolor[HTML]{C0E4B5}27.0 & 30.3 & 1.8 & 62.7 \\
\midrule
Majority label & \cellcolor[HTML]{C7E7B6}24.3 & \cellcolor[HTML]{CBE8B6}23.4 & \cellcolor[HTML]{CFEAB6}21.0 & \cellcolor[HTML]{B1DDB5}30.7 & \cellcolor[HTML]{C4E5B5}25.1 & & \cellcolor[HTML]{C4E5B5}24.9 & 60.7 & -- & -- \\
Always tie & \cellcolor[HTML]{F4FAD0}5.8 & \cellcolor[HTML]{FDFEDD}1.6 & \cellcolor[HTML]{CFEAB6}21.0 & \cellcolor[HTML]{B1DDB5}30.7 & \cellcolor[HTML]{FDFEDD}1.3 & & \cellcolor[HTML]{E9F5C0}12.1 & 29.1 & -- & -- \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l *{5}{r} c *{4}{r}@{}}
\toprule
& \multicolumn{5}{c}{\textbf{Macro-F1 by criterion}} && \multicolumn{4}{c}{\textbf{Overall}} \\
\cmidrule(lr){2-6}\cmidrule(lr){8-11}
\textbf{Judge} & \textbf{R} & \textbf{N} & \textbf{T} & \textbf{S} & \textbf{O} && \textbf{F1} & \textbf{Acc} & \textbf{Borda} & \textbf{Valid} \\
\midrule
Gemini-2.5-Pro & \cellcolor[HTML]{70BDC3}\textbf{53.6} & \cellcolor[HTML]{93D1BB}\textbf{40.5} & \cellcolor[HTML]{73BFC3}\textbf{52.8} & \cellcolor[HTML]{B5DFB4}30.5 & \cellcolor[HTML]{88CCBE}\underline{44.4} & & \cellcolor[HTML]{88CCBE}\textbf{44.4} & \textbf{65.6} & \textbf{83.6} & \textbf{100.0} \\
Qwen3-32B & \cellcolor[HTML]{82C8BF}46.5 & \cellcolor[HTML]{97D2BA}\underline{39.1} & \cellcolor[HTML]{7CC5C1}49.0 & \cellcolor[HTML]{A6D9B7}34.9 & \cellcolor[HTML]{7FC6C0}\textbf{48.3} & & \cellcolor[HTML]{8CCDBD}\underline{43.6} & \underline{61.8} & 81.8 & 99.8 \\
GPT-5 & \cellcolor[HTML]{7FC6C0}47.7 & \cellcolor[HTML]{97D2BA}\underline{39.1} & \cellcolor[HTML]{79C3C1}\underline{50.1} & \cellcolor[HTML]{A6D9B7}34.3 & \cellcolor[HTML]{8CCDBD}43.6 & & \cellcolor[HTML]{8CCDBD}43.0 & 60.2 & 74.5 & \textbf{100.0} \\
Claude-Sonnet-4 & \cellcolor[HTML]{73BFC3}\underline{52.4} & \cellcolor[HTML]{AADAB6}33.7 & \cellcolor[HTML]{88CCBE}44.9 & \cellcolor[HTML]{9ED5B9}\textbf{36.7} & \cellcolor[HTML]{88CCBE}\underline{44.4} & & \cellcolor[HTML]{8FCFBC}42.4 & 58.9 & \textbf{83.6} & \textbf{100.0} \\
DeepSeek-V3 & \cellcolor[HTML]{88CCBE}44.5 & \cellcolor[HTML]{ADDCB6}32.0 & \cellcolor[HTML]{82C8BF}47.0 & \cellcolor[HTML]{A6D9B7}34.9 & \cellcolor[HTML]{93D1BB}41.0 & & \cellcolor[HTML]{97D2BA}39.9 & 59.2 & 60.0 & 99.5 \\
LLaMA-3.3-70B & \cellcolor[HTML]{7CC5C1}49.6 & \cellcolor[HTML]{B9E1B4}29.0 & \cellcolor[HTML]{8CCDBD}43.0 & \cellcolor[HTML]{A2D7B8}\underline{35.9} & \cellcolor[HTML]{93D1BB}40.7 & & \cellcolor[HTML]{97D2BA}39.7 & 58.0 & 58.2 & \textbf{100.0} \\
LLaMA-3.1-70B & \cellcolor[HTML]{79C3C1}49.9 & \cellcolor[HTML]{B1DDB5}31.4 & \cellcolor[HTML]{93D1BB}40.6 & \cellcolor[HTML]{B1DDB5}31.8 & \cellcolor[HTML]{9BD4BA}38.4 & & \cellcolor[HTML]{9BD4BA}38.4 & 53.3 & 49.1 & 98.3 \\
Qwen2.5-72B & \cellcolor[HTML]{88CCBE}44.4 & \cellcolor[HTML]{AADAB6}33.3 & \cellcolor[HTML]{97D2BA}40.2 & \cellcolor[HTML]{ADDCB6}32.8 & \cellcolor[HTML]{B1DDB5}31.2 & & \cellcolor[HTML]{A2D7B8}36.4 & 49.8 & 41.8 & 95.4 \\
GPT-4o-mini & \cellcolor[HTML]{B1DDB5}31.1 & \cellcolor[HTML]{B1DDB5}31.6 & \cellcolor[HTML]{D6EDB7}19.5 & \cellcolor[HTML]{EFF8CA}9.0 & \cellcolor[HTML]{8FCFBC}41.7 & & \cellcolor[HTML]{C0E4B5}26.6 & 33.6 & 29.1 & 99.4 \\
LLaMA-3.1-8B & \cellcolor[HTML]{C0E4B5}26.0 & \cellcolor[HTML]{B9E1B4}28.8 & \cellcolor[HTML]{BCE2B5}27.1 & \cellcolor[HTML]{E6F4BD}13.0 & \cellcolor[HTML]{A2D7B8}36.0 & & \cellcolor[HTML]{C0E4B5}26.2 & 32.3 & 23.6 & 98.2 \\
Qwen2.5-7B & \cellcolor[HTML]{CBE8B6}22.5 & \cellcolor[HTML]{C0E4B5}26.4 & \cellcolor[HTML]{CFEAB6}21.5 & \cellcolor[HTML]{EDF7C6}9.5 & \cellcolor[HTML]{B9E1B4}28.8 & & \cellcolor[HTML]{CFEAB6}21.7 & 23.6 & 10.9 & 67.2 \\
Phi-4-mini & \cellcolor[HTML]{DAEEB7}18.1 & \cellcolor[HTML]{C0E4B5}26.5 & \cellcolor[HTML]{E1F1B8}15.6 & \cellcolor[HTML]{EDF7C6}9.4 & \cellcolor[HTML]{C7E7B6}24.0 & & \cellcolor[HTML]{D6EDB7}18.7 & 16.9 & 3.6 & 45.9 \\
\midrule
Majority label & \cellcolor[HTML]{C0E4B5}26.2 & \cellcolor[HTML]{CFEAB6}21.4 & \cellcolor[HTML]{BCE2B5}27.2 & \cellcolor[HTML]{B1DDB5}31.2 & \cellcolor[HTML]{CBE8B6}22.7 & & \cellcolor[HTML]{C4E5B5}25.7 & 64.1 & -- & -- \\
Always tie & \cellcolor[HTML]{C0E4B5}26.2 & \cellcolor[HTML]{E6F4BD}13.2 & \cellcolor[HTML]{BCE2B5}27.2 & \cellcolor[HTML]{B1DDB5}31.2 & \cellcolor[HTML]{F4FAD0}6.6 & & \cellcolor[HTML]{D2EBB7}20.9 & 51.5 & -- & -- \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l *{5}{r} c *{4}{r}@{}}
\toprule
& \multicolumn{5}{c}{\textbf{Macro-F1 by criterion}} && \multicolumn{4}{c}{\textbf{Overall}} \\
\cmidrule(lr){2-6}\cmidrule(lr){8-11}
\textbf{Judge} & \textbf{R} & \textbf{N} & \textbf{T} & \textbf{S} & \textbf{O} && \textbf{F1} & \textbf{Acc} & \textbf{Borda} & \textbf{Valid} \\
\midrule
Gemini-2.5-Pro & \cellcolor[HTML]{7CC5C1}\underline{49.6} & \cellcolor[HTML]{8FCFBC}\underline{42.1} & \cellcolor[HTML]{73BFC3}\underline{52.8} & \cellcolor[HTML]{7CC5C1}\textbf{49.1} & \cellcolor[HTML]{82C8BF}\underline{47.0} & & \cellcolor[HTML]{7FC6C0}\textbf{48.1} & \textbf{69.1} & \textbf{92.7} & \textbf{100.0} \\
GPT-5 & \cellcolor[HTML]{7FC6C0}47.4 & \cellcolor[HTML]{9BD4BA}38.9 & \cellcolor[HTML]{79C3C1}50.5 & \cellcolor[HTML]{7FC6C0}48.2 & \cellcolor[HTML]{70BDC3}\textbf{53.7} & & \cellcolor[HTML]{7FC6C0}\underline{47.7} & \underline{65.8} & \underline{81.8} & \textbf{100.0} \\
Qwen3-32B & \cellcolor[HTML]{8FCFBC}42.6 & \cellcolor[HTML]{9BD4BA}38.4 & \cellcolor[HTML]{65B6C6}\textbf{58.7} & \cellcolor[HTML]{7FC6C0}\underline{48.5} & \cellcolor[HTML]{85CABE}46.1 & & \cellcolor[HTML]{82C8BF}46.9 & 64.2 & 76.4 & 97.2 \\
DeepSeek-V3 & \cellcolor[HTML]{7FC6C0}47.7 & \cellcolor[HTML]{AADAB6}33.9 & \cellcolor[HTML]{82C8BF}46.9 & \cellcolor[HTML]{7FC6C0}\underline{48.5} & \cellcolor[HTML]{8FCFBC}42.1 & & \cellcolor[HTML]{88CCBE}43.8 & 64.4 & 61.8 & 99.8 \\
LLaMA-3.3-70B & \cellcolor[HTML]{93D1BB}40.5 & \cellcolor[HTML]{A6D9B7}34.6 & \cellcolor[HTML]{7CC5C1}49.2 & \cellcolor[HTML]{82C8BF}47.2 & \cellcolor[HTML]{8FCFBC}41.8 & & \cellcolor[HTML]{8CCDBD}42.7 & 64.2 & 49.1 & \textbf{100.0} \\
Claude-Sonnet-4 & \cellcolor[HTML]{79C3C1}\textbf{50.2} & \cellcolor[HTML]{9BD4BA}38.3 & \cellcolor[HTML]{A2D7B8}36.6 & \cellcolor[HTML]{7FC6C0}47.9 & \cellcolor[HTML]{97D2BA}39.9 & & \cellcolor[HTML]{8FCFBC}42.6 & 61.9 & 60.0 & 96.5 \\
LLaMA-3.1-70B & \cellcolor[HTML]{8CCDBD}42.7 & \cellcolor[HTML]{A6D9B7}35.2 & \cellcolor[HTML]{85CABE}45.6 & \cellcolor[HTML]{82C8BF}46.2 & \cellcolor[HTML]{8FCFBC}42.4 & & \cellcolor[HTML]{8FCFBC}42.4 & 60.7 & 52.7 & 98.8 \\
Qwen2.5-72B & \cellcolor[HTML]{85CABE}45.2 & \cellcolor[HTML]{BCE2B5}27.1 & \cellcolor[HTML]{A2D7B8}35.7 & \cellcolor[HTML]{ADDCB6}32.3 & \cellcolor[HTML]{9ED5B9}37.8 & & \cellcolor[HTML]{A2D7B8}35.6 & 43.3 & 34.5 & 91.9 \\
GPT-4o-mini & \cellcolor[HTML]{9BD4BA}38.0 & \cellcolor[HTML]{ADDCB6}32.0 & \cellcolor[HTML]{E4F3BA}13.9 & \cellcolor[HTML]{E9F5C0}12.2 & \cellcolor[HTML]{88CCBE}44.8 & & \cellcolor[HTML]{BCE2B5}28.2 & 38.6 & 30.9 & 98.8 \\
LLaMA-3.1-8B & \cellcolor[HTML]{B9E1B4}29.2 & \cellcolor[HTML]{82C8BF}\textbf{46.5} & \cellcolor[HTML]{E9F5C0}12.1 & \cellcolor[HTML]{FDFEDD}1.1 & \cellcolor[HTML]{8CCDBD}43.4 & & \cellcolor[HTML]{C0E4B5}26.5 & 34.4 & 36.4 & 96.7 \\
Qwen2.5-7B & \cellcolor[HTML]{B1DDB5}31.2 & \cellcolor[HTML]{CFEAB6}22.2 & \cellcolor[HTML]{CBE8B6}22.5 & \cellcolor[HTML]{C7E7B6}24.1 & \cellcolor[HTML]{C4E5B5}24.9 & & \cellcolor[HTML]{C4E5B5}25.0 & 31.2 & 16.4 & 83.7 \\
Phi-4-mini & \cellcolor[HTML]{C0E4B5}26.9 & \cellcolor[HTML]{CFEAB6}21.9 & \cellcolor[HTML]{EDF7C6}9.9 & \cellcolor[HTML]{E6F4BD}13.1 & \cellcolor[HTML]{C0E4B5}26.5 & & \cellcolor[HTML]{D6EDB7}19.7 & 29.1 & 5.5 & 97.7 \\
\midrule
Majority label & \cellcolor[HTML]{D2EBB7}20.1 & \cellcolor[HTML]{C4E5B5}25.7 & \cellcolor[HTML]{7CC5C1}49.7 & \cellcolor[HTML]{7CC5C1}49.7 & \cellcolor[HTML]{CFEAB6}21.9 & & \cellcolor[HTML]{AADAB6}33.4 & 70.5 & -- & -- \\
Always tie & \cellcolor[HTML]{E1F1B8}15.0 & \cellcolor[HTML]{F2F9CD}7.6 & \cellcolor[HTML]{7CC5C1}49.7 & \cellcolor[HTML]{7CC5C1}49.7 & \cellcolor[HTML]{F8FCD6}3.7 & & \cellcolor[HTML]{C4E5B5}25.1 & 49.1 & -- & -- \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l *{5}{r} c *{4}{r}@{}}
\toprule
& \multicolumn{5}{c}{\textbf{Macro-F1 by criterion}} && \multicolumn{4}{c}{\textbf{Overall}} \\
\cmidrule(lr){2-6}\cmidrule(lr){8-11}
\textbf{Judge} & \textbf{R} & \textbf{N} & \textbf{T} & \textbf{S} & \textbf{O} && \textbf{F1} & \textbf{Acc} & \textbf{Borda} & \textbf{Valid} \\
\midrule
Qwen3-32B & \cellcolor[HTML]{62B4C7}\textbf{66.6} & \cellcolor[HTML]{88CCBE}44.2 & \cellcolor[HTML]{62B4C7}\underline{70.0} & \cellcolor[HTML]{88CCBE}\underline{44.3} & \cellcolor[HTML]{7CC5C1}49.2 & & \cellcolor[HTML]{6EBBC4}\textbf{54.8} & \underline{66.2} & \textbf{87.3} & 98.0 \\
Gemini-2.5-Pro & \cellcolor[HTML]{62B4C7}63.4 & \cellcolor[HTML]{88CCBE}\underline{44.6} & \cellcolor[HTML]{62B4C7}69.7 & \cellcolor[HTML]{85CABE}\textbf{45.4} & \cellcolor[HTML]{7FC6C0}47.8 & & \cellcolor[HTML]{70BDC3}\underline{54.2} & \textbf{67.7} & \underline{81.8} & \textbf{100.0} \\
DeepSeek-V3 & \cellcolor[HTML]{62B4C7}60.1 & \cellcolor[HTML]{8CCDBD}43.2 & \cellcolor[HTML]{62B4C7}\textbf{74.6} & \cellcolor[HTML]{A2D7B8}35.9 & \cellcolor[HTML]{7FC6C0}47.5 & & \cellcolor[HTML]{73BFC3}52.3 & 60.7 & 67.3 & 99.0 \\
LLaMA-3.3-70B & \cellcolor[HTML]{62B4C7}62.9 & \cellcolor[HTML]{8FCFBC}42.2 & \cellcolor[HTML]{62B4C7}65.9 & \cellcolor[HTML]{B5DFB4}29.6 & \cellcolor[HTML]{7FC6C0}48.2 & & \cellcolor[HTML]{7CC5C1}49.8 & 57.1 & 60.0 & 99.9 \\
GPT-5 & \cellcolor[HTML]{76C1C2}51.6 & \cellcolor[HTML]{88CCBE}44.4 & \cellcolor[HTML]{65B6C6}58.3 & \cellcolor[HTML]{88CCBE}44.1 & \cellcolor[HTML]{7CC5C1}48.9 & & \cellcolor[HTML]{7CC5C1}49.5 & 64.3 & 65.5 & 99.9 \\
Qwen2.5-72B & \cellcolor[HTML]{62B4C7}\underline{64.4} & \cellcolor[HTML]{7FC6C0}\textbf{48.5} & \cellcolor[HTML]{62B4C7}64.6 & \cellcolor[HTML]{E4F3BA}13.8 & \cellcolor[HTML]{70BDC3}\textbf{54.4} & & \cellcolor[HTML]{7CC5C1}49.1 & 51.3 & 74.5 & 93.3 \\
LLaMA-3.1-70B & \cellcolor[HTML]{70BDC3}53.8 & \cellcolor[HTML]{8CCDBD}42.6 & \cellcolor[HTML]{62B4C7}62.2 & \cellcolor[HTML]{B1DDB5}31.3 & \cellcolor[HTML]{7FC6C0}47.4 & & \cellcolor[HTML]{7FC6C0}47.4 & 54.9 & 49.1 & 96.7 \\
Claude-Sonnet-4 & \cellcolor[HTML]{7FC6C0}47.9 & \cellcolor[HTML]{8CCDBD}43.0 & \cellcolor[HTML]{6EBBC4}55.1 & \cellcolor[HTML]{C0E4B5}26.7 & \cellcolor[HTML]{7FC6C0}47.7 & & \cellcolor[HTML]{88CCBE}44.1 & 53.4 & 43.6 & \textbf{100.0} \\
GPT-4o-mini & \cellcolor[HTML]{7FC6C0}47.7 & \cellcolor[HTML]{8FCFBC}42.1 & \cellcolor[HTML]{73BFC3}52.6 & \cellcolor[HTML]{F2F9CD}6.8 & \cellcolor[HTML]{7CC5C1}\underline{49.3} & & \cellcolor[HTML]{97D2BA}39.7 & 47.0 & 36.4 & 97.0 \\
Qwen2.5-7B & \cellcolor[HTML]{AADAB6}33.7 & \cellcolor[HTML]{A2D7B8}35.4 & \cellcolor[HTML]{AADAB6}34.1 & \cellcolor[HTML]{E4F3BA}14.3 & \cellcolor[HTML]{93D1BB}40.8 & & \cellcolor[HTML]{B1DDB5}31.7 & 36.1 & 14.5 & 94.4 \\
Phi-4-mini & \cellcolor[HTML]{AADAB6}33.1 & \cellcolor[HTML]{AADAB6}33.2 & \cellcolor[HTML]{A2D7B8}36.3 & \cellcolor[HTML]{CFEAB6}21.3 & \cellcolor[HTML]{BCE2B5}27.4 & & \cellcolor[HTML]{B5DFB4}30.3 & 32.4 & 12.7 & 63.1 \\
LLaMA-3.1-8B & \cellcolor[HTML]{A6D9B7}34.5 & \cellcolor[HTML]{ADDCB6}31.8 & \cellcolor[HTML]{A2D7B8}35.5 & \cellcolor[HTML]{FBFDDA}2.1 & \cellcolor[HTML]{97D2BA}39.8 & & \cellcolor[HTML]{B9E1B4}28.7 & 32.1 & 7.3 & 85.2 \\
\midrule
Majority label & \cellcolor[HTML]{D6EDB7}19.6 & \cellcolor[HTML]{CFEAB6}21.2 & \cellcolor[HTML]{D2EBB7}20.2 & \cellcolor[HTML]{7CC5C1}49.7 & \cellcolor[HTML]{CFEAB6}21.6 & & \cellcolor[HTML]{C0E4B5}26.5 & 55.7 & -- & -- \\
Always tie & \cellcolor[HTML]{D6EDB7}19.6 & \cellcolor[HTML]{D6EDB7}19.4 & \cellcolor[HTML]{D2EBB7}20.2 & \cellcolor[HTML]{7CC5C1}49.7 & \cellcolor[HTML]{DDF0B8}16.7 & & \cellcolor[HTML]{C4E5B5}25.1 & 51.7 & -- & -- \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l *{5}{r} c *{4}{r}@{}}
\toprule
& \multicolumn{5}{c}{\textbf{Macro-F1 by criterion}} && \multicolumn{4}{c}{\textbf{Overall}} \\
\cmidrule(lr){2-6}\cmidrule(lr){8-11}
\textbf{Judge} & \textbf{R} & \textbf{N} & \textbf{T} & \textbf{S} & \textbf{O} && \textbf{F1} & \textbf{Acc} & \textbf{Borda} & \textbf{Valid} \\
\midrule
Gemini-2.5-Pro & \cellcolor[HTML]{62B4C7}\textbf{64.6} & \cellcolor[HTML]{85CABE}\underline{45.5} & \cellcolor[HTML]{79C3C1}\underline{51.0} & \cellcolor[HTML]{9ED5B9}\underline{36.7} & \cellcolor[HTML]{79C3C1}\textbf{50.4} & & \cellcolor[HTML]{7CC5C1}\textbf{49.7} & \textbf{73.2} & \textbf{94.5} & \textbf{100.0} \\
GPT-5 & \cellcolor[HTML]{85CABE}45.3 & \cellcolor[HTML]{93D1BB}41.2 & \cellcolor[HTML]{76C1C2}\textbf{51.3} & \cellcolor[HTML]{7CC5C1}\textbf{49.2} & \cellcolor[HTML]{85CABE}45.1 & & \cellcolor[HTML]{82C8BF}\underline{46.4} & \underline{71.7} & \underline{76.4} & \textbf{100.0} \\
Claude-Sonnet-4 & \cellcolor[HTML]{85CABE}45.8 & \cellcolor[HTML]{85CABE}45.2 & \cellcolor[HTML]{8CCDBD}43.4 & \cellcolor[HTML]{D2EBB7}20.7 & \cellcolor[HTML]{85CABE}45.6 & & \cellcolor[HTML]{97D2BA}40.1 & 59.8 & 74.5 & \textbf{100.0} \\
DeepSeek-V3 & \cellcolor[HTML]{93D1BB}40.9 & \cellcolor[HTML]{97D2BA}39.7 & \cellcolor[HTML]{7CC5C1}49.0 & \cellcolor[HTML]{DDF0B8}17.0 & \cellcolor[HTML]{88CCBE}44.9 & & \cellcolor[HTML]{9BD4BA}38.3 & 51.2 & 56.4 & 87.4 \\
GPT-4o-mini & \cellcolor[HTML]{82C8BF}46.6 & \cellcolor[HTML]{82C8BF}\textbf{47.0} & \cellcolor[HTML]{8FCFBC}42.0 & \cellcolor[HTML]{EFF8CA}8.8 & \cellcolor[HTML]{85CABE}\underline{45.8} & & \cellcolor[HTML]{9BD4BA}38.1 & 56.7 & 74.5 & 99.5 \\
LLaMA-3.3-70B & \cellcolor[HTML]{7CC5C1}\underline{48.8} & \cellcolor[HTML]{97D2BA}40.0 & \cellcolor[HTML]{8CCDBD}43.2 & \cellcolor[HTML]{EFF8CA}8.5 & \cellcolor[HTML]{85CABE}45.0 & & \cellcolor[HTML]{9ED5B9}37.1 & 53.2 & 58.2 & 96.7 \\
LLaMA-3.1-70B & \cellcolor[HTML]{82C8BF}46.4 & \cellcolor[HTML]{8FCFBC}42.4 & \cellcolor[HTML]{8FCFBC}41.5 & \cellcolor[HTML]{EFF8CA}8.4 & \cellcolor[HTML]{85CABE}\underline{45.8} & & \cellcolor[HTML]{9ED5B9}36.9 & 50.8 & 58.2 & 94.4 \\
Qwen3-32B & \cellcolor[HTML]{9BD4BA}38.9 & \cellcolor[HTML]{97D2BA}40.0 & \cellcolor[HTML]{A2D7B8}35.9 & \cellcolor[HTML]{E4F3BA}14.4 & \cellcolor[HTML]{8FCFBC}42.3 & & \cellcolor[HTML]{A6D9B7}34.3 & 37.1 & 43.6 & 73.5 \\
Qwen2.5-72B & \cellcolor[HTML]{B1DDB5}30.8 & \cellcolor[HTML]{B9E1B4}28.8 & \cellcolor[HTML]{BCE2B5}28.1 & \cellcolor[HTML]{EFF8CA}8.7 & \cellcolor[HTML]{A2D7B8}35.8 & & \cellcolor[HTML]{C0E4B5}26.4 & 27.5 & 29.1 & 57.3 \\
Qwen2.5-7B & \cellcolor[HTML]{D2EBB7}20.3 & \cellcolor[HTML]{CFEAB6}21.8 & \cellcolor[HTML]{D6EDB7}19.7 & \cellcolor[HTML]{EDF7C6}9.8 & \cellcolor[HTML]{DDF0B8}16.8 & & \cellcolor[HTML]{DAEEB7}17.7 & 19.3 & 25.5 & 55.8 \\
LLaMA-3.1-8B & \cellcolor[HTML]{EBF6C3}11.3 & \cellcolor[HTML]{E9F5C0}12.0 & \cellcolor[HTML]{E4F3BA}13.9 & \cellcolor[HTML]{F6FBD3}4.4 & \cellcolor[HTML]{E6F4BD}13.5 & & \cellcolor[HTML]{EBF6C3}11.0 & 5.9 & 9.1 & 12.9 \\
Phi-4-mini & \cellcolor[HTML]{FDFEDD}1.0 & \cellcolor[HTML]{FFFFE0}0.0 & \cellcolor[HTML]{FFFFE0}0.5 & \cellcolor[HTML]{FDFEDD}1.1 & \cellcolor[HTML]{FFFFE0}0.0 & & \cellcolor[HTML]{FFFFE0}0.5 & 0.6 & 0.0 & 1.9 \\
\midrule
Majority label & \cellcolor[HTML]{C0E4B5}26.0 & \cellcolor[HTML]{C0E4B5}26.4 & \cellcolor[HTML]{C4E5B5}25.1 & \cellcolor[HTML]{ADDCB6}32.0 & \cellcolor[HTML]{C0E4B5}26.1 & & \cellcolor[HTML]{BCE2B5}27.1 & 69.4 & -- & -- \\
Always tie & \cellcolor[HTML]{E9F5C0}12.5 & \cellcolor[HTML]{EFF8CA}8.9 & \cellcolor[HTML]{E4F3BA}14.6 & \cellcolor[HTML]{ADDCB6}32.0 & \cellcolor[HTML]{EDF7C6}9.4 & & \cellcolor[HTML]{E1F1B8}15.5 & 35.1 & -- & -- \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l *{8}{r} c *{8}{r}@{}}
\toprule
& \multicolumn{8}{c}{\textbf{Macro-F1}} && \multicolumn{8}{c}{\textbf{Valid verdicts (\%)}} \\
\cmidrule(lr){2-9}\cmidrule(lr){11-18}
\textbf{Condition} & \textbf{En} & \textbf{Fr} & \textbf{Hi} & \textbf{No} & \textbf{Es} & \textbf{Ur} & \textbf{Yo} & \textbf{All} && \textbf{En} & \textbf{Fr} & \textbf{Hi} & \textbf{No} & \textbf{Es} & \textbf{Ur} & \textbf{Yo} & \textbf{All} \\
\midrule
\cjoint & \cellcolor[HTML]{ADDCB6}32.2 & \cellcolor[HTML]{A2D7B8}35.6 & \cellcolor[HTML]{76C1C2}52.0 & \cellcolor[HTML]{A6D9B7}35.1 & \cellcolor[HTML]{9ED5B9}37.4 & \cellcolor[HTML]{88CCBE}44.3 & \cellcolor[HTML]{B1DDB5}31.4 & \cellcolor[HTML]{9BD4BA}38.3 & & 86.1 & 99.2 & 92.3 & 92.0 & 96.8 & 93.9 & 73.3 & 90.5 \\
\cjointr & \cellcolor[HTML]{A6D9B7}35.0 & \cellcolor[HTML]{AADAB6}33.9 & \cellcolor[HTML]{70BDC3}53.6 & \cellcolor[HTML]{9ED5B9}36.7 & \cellcolor[HTML]{8FCFBC}42.3 & \cellcolor[HTML]{88CCBE}44.6 & \cellcolor[HTML]{B1DDB5}31.3 & \cellcolor[HTML]{97D2BA}39.6 & & 94.9 & 97.4 & 98.5 & 94.0 & 96.8 & 91.9 & 71.7 & 92.2 \\
\ccrit & \cellcolor[HTML]{AADAB6}33.5 & \cellcolor[HTML]{AADAB6}33.4 & \cellcolor[HTML]{76C1C2}51.7 & \cellcolor[HTML]{9ED5B9}36.6 & \cellcolor[HTML]{9BD4BA}38.8 & \cellcolor[HTML]{8FCFBC}42.2 & \cellcolor[HTML]{B5DFB4}30.6 & \cellcolor[HTML]{9BD4BA}38.1 & & 95.5 & 95.1 & 93.8 & 95.6 & 95.9 & 91.9 & 74.1 & 91.7 \\
\ccritr & \cellcolor[HTML]{ADDCB6}32.8 & \cellcolor[HTML]{B5DFB4}29.7 & \cellcolor[HTML]{76C1C2}51.6 & \cellcolor[HTML]{A6D9B7}34.5 & \cellcolor[HTML]{9BD4BA}37.9 & \cellcolor[HTML]{97D2BA}39.7 & \cellcolor[HTML]{B5DFB4}30.3 & \cellcolor[HTML]{9ED5B9}36.6 & & 97.5 & 96.1 & 98.2 & 94.7 & 96.1 & 92.1 & 73.2 & 92.5 \\
\cpos & \cellcolor[HTML]{B1DDB5}31.7 & \cellcolor[HTML]{AADAB6}34.1 & \cellcolor[HTML]{76C1C2}51.5 & \cellcolor[HTML]{AADAB6}33.5 & \cellcolor[HTML]{9BD4BA}38.1 & \cellcolor[HTML]{8CCDBD}43.0 & \cellcolor[HTML]{B1DDB5}31.0 & \cellcolor[HTML]{9ED5B9}37.5 & & 90.0 & 97.7 & 91.5 & 90.7 & 96.0 & 93.8 & 71.0 & 90.1 \\
\bottomrule
\end{tabular}
